The exotic chemical composition of the Sagittarius dwarf Spheroidal galaxy

The Sagittarius dwarf Spheroidal galaxy is the nearest neighbor of the Milky Way. Moving along a short period quasi-polar orbit within the Halo, it is being destroyed by the tidal interaction with our Galaxy, losing its stellar content along a huge stellar stream. We study the detailed chemical composition of 12 giant stars in the Sagittarius dwarf Spheroidal main body, together with 5 more in the associated globular cluster Terzan 7 by means of high resolution VLT-UVES spectra. Abundances are derived for up to 21 elements from O to Nd, by fitting lines EW or line profiles against ATLAS 9 model atmospheres and SYNTHE spectral syntheses calculated ad-hoc. Temperatures are derived from (V-I)_0 or (B-V)_0 colors, gravities from Fe I - Fe II ionization equilibrium. The metallicity of the observed stars is between [Fe/H]=-0.9 and 0. We detected a highly peculiar ``chemical signature'', with undersolar alpha elements, Na, Al, Sc, V, Co, Ni, Cu and Zn among others, and overabundant La, Ce and Nd. Many of these abundance ratios (in particular light-odd elements and iron peak ones) are strongly at odds with what is observed within the Milky Way, they thus may be a very useful tool to recognize populations originated within the Sagittarius dwarf. This can be clearly seen in the case of the globular Palomar 12, which is believed to have been stripped from Sagittarius: the cluster shows precisely the same chemical ``oddities'', thus finally confirming its extragalactic origin.

==> (inline-0) <==
\begin{tabular}{llllllllllllll}
\hline
 & {\bf Sun} & {\bf \object{432} } &                     & {\bf \object{628} } &                     & {\bf \object{635}} &                     & {\bf \object{656}} &                     & {\bf \object{709}} &                     & {\bf \object{716}} &                       \\
 & {\bf A(X)}& {\bf A(X) }         & {\boldmath $\sigma$}& {\bf A(X) }         & {\boldmath $\sigma$}& {\bf A(X) }        & {\boldmath $\sigma$}& {\bf A(X) }        & {\boldmath $\sigma$}& {\bf A(X) }        & {\boldmath $\sigma$}& {\bf A(X) }        &  {\boldmath $\sigma$} \\
\hline
\\
%elem            [SUN]  [432       ]  [628      ]   [635      ]   [656      ]   [709      ]   [716      ]   
\ion{O}{i}      & 8.72 & 8.03 & --   & 8.35 & --   & 8.33 & --   & 8.15 & --   & 8.50 & --   & 8.54 &  --   \\
\ion{Na}{i}     & 6.33 & --   & --   & 5.81 & 0.08 & 5.40 & 0.03 & 5.74 & 0.08 & 6.03 & 0.13 & 5.83 &  0.16 \\
\ion{Mg}{i}     & 7.58 & 6.64 & 0.01 & 7.16 & 0.12 & 7.10 & 0.13 & 6.99 & 0.04 & 7.21 & 0.12 & 7.13 &  0.02 \\
\ion{Al}{i}     & 6.47 & --   & --   & --   & --   & --   & --   & --   & --   & --   & --   & 5.61 &  --   \\
\ion{Si}{i}     & 7.55 & 6.66 & 0.17 & 7.30 & 0.10 & 7.12 & 0.11 & 7.25 & 0.08 & 7.37 & 0.14 & 7.39 &  0.15 \\
\ion{Ca}{i}     & 6.36 & 5.48 & 0.08 & 5.83 & 0.15 & 5.80 & 0.09 & 5.96 & 0.18 & 6.13 & 0.16 & 5.97 &  0.12 \\
\ion{Sc}{ii}    & 3.17 & 2.04 & --   & 2.20 & --   & 2.45 & --   & 2.34 & --   & 2.72 & --   & 2.58 &  --   \\
\ion{Ti}{i}     & 5.02 & 4.01 & 0.08 & 4.44 & 0.15 & 4.13 & 0.14 & 4.44 & 0.12 & 4.59 & 0.21 & 4.38 &  0.12 \\
\ion{V}{i}      & 4.00 & --   & --   & 3.35 & 0.16 & 3.06 & 0.08 & 3.38 & 0.04 & 3.47 & 0.15 & 3.52 &  0.03 \\
\ion{Cr}{ii}    & 5.67 & --   & --   & --   & --   & 5.31 & --   & 5.45 & --   & 5.64 & --   & 5.78 &  --   \\
\ion{Mn}{i}     & 5.39 & 4.20 & --   & 4.83 & --   & 4.60 & --   & 4.75 & --   & 5.03 & --   & 4.94 &  --   \\
\ion{Fe}{i}     & 7.50 & 6.61 & 0.12 & 7.22 & 0.13 & 7.14 & 0.12 & 7.13 & 0.12 & 7.52 & 0.12 & 7.35 &  0.16 \\
\ion{Fe}{ii}    & 7.50 & 6.67 & 0.12 & 7.23 & 0.11 & 7.19 & 0.17 & 7.12 & 0.19 & 7.59 & 0.13 & 7.40 &  0.13 \\
\ion{Co}{i}     & 4.92 & 3.69 & 0.15 & 4.15 & 0.06 & 4.02 & 0.13 & 4.07 & 0.06 & 4.16 & 0.02 & 4.30 &  0.06 \\
\ion{Ni}{i}     & 6.25 & 4.91 & 0.01 & 5.61 & 0.08 & 5.44 & 0.15 & 5.51 & 0.10 & 5.83 & 0.17 & 5.71 &  0.12 \\
\ion{Cu}{i}     & 4.21 & 2.29 & --   & 3.06 & --   & 3.05 & --   & 3.05 & --   & 3.43 & --   & 3.17 &  --   \\
\ion{Zn}{i}     & 4.60 & 3.45 & --   & --   & --   & --   & --   & 3.92 & --   & 3.91 & --   & 3.99 &  --   \\
\ion{Y}{ii}     & 2.24 & 0.88 & 0.11 & 1.73 & 0.15 & 1.64 & 0.05 & 1.68 & 0.16 & 2.09 & 0.03 & 1.96 &  0.05 \\
\ion{Ba}{ii}    & 2.13 & 1.49 & --   & 2.27 & --   & 1.78 & --   & 2.20 & --   & 2.85 & --   & 2.11 &  --   \\
\ion{La}{ii}    & 1.13 & 0.50 & 0.14 & 1.74 & 0.02 & 1.16 & 0.25 & 1.33 & 0.15 & 2.16 & 0.12 & 1.82 &  0.22 \\
\ion{Ce}{ii}    & 1.58 & 0.78 & --   & 1.58 & 0.02 & 1.48 & 0.09 & 1.29 & 0.06 & 2.11 & 0.21 & 1.89 &  0.13 \\
\ion{Nd}{ii}    & 1.50 & 0.84 & 0.22 & 1.63 & 0.20 & 1.34 & 0.17 & 1.47 & 0.13 & 2.03 & 0.17 & 1.80 &  0.24 \\
\\
\hline                                                                                              
\\
\hline
 &  & {\bf \object{432} } &                     & {\bf \object{628} } &                     & {\bf \object{635}} &                     & {\bf \object{656}} &                      & {\bf \object{709}} &                     & {\bf \object{716}} &                      \\
 &  & {\bf [X/Fe]}        & {\boldmath $\sigma$}& {\bf [X/Fe]    }    & {\boldmath $\sigma$}& {\bf  [X/Fe]   }   & {\boldmath $\sigma$}& {\bf [X/Fe]    }   & {\boldmath $\sigma$} & {\bf [X/Fe]    }   & {\boldmath $\sigma$}& {\bf [X/Fe]    }   & {\boldmath $\sigma$} \\
\hline
\\
%ratio                    [432       ]  [628         ]   [635       ]   [656       ]   [709       ]   [716       ]   
{[\ion{O}{i}/\ion{Fe}{ii}]}            &  &  0.14 &  --   & -0.10  & --   & -0.08 & --   & -0.19 & --   & -0.31 & --   & -0.08 &  --   \\
\ion{Na}{i}           &  &  --   &  --   & -0.24  & 0.15 & -0.57 & 0.12 & -0.22 & 0.14 & -0.32 & 0.18 & -0.35 &  0.23 \\
\ion{Mg}{i}           &  & -0.05 &  0.12 & -0.14  & 0.18 & -0.12 & 0.18 & -0.22 & 0.13 & -0.39 & 0.17 & -0.30 &  0.16 \\
\ion{Al}{i}           &  &  --   &  --   &  --    & --   &  --   & --   &  --   & --   &  --   & --   & -0.71 &  --   \\
\ion{Si}{i}           &  &  0.00 &  0.21 &  0.03  & 0.16 & -0.07 & 0.16 &  0.07 & 0.14 & -0.20 & 0.18 & -0.01 &  0.22 \\
\ion{Ca}{i}           &  &  0.01 &  0.14 & -0.25  & 0.20 & -0.20 & 0.15 & -0.03 & 0.22 & -0.25 & 0.20 & -0.24 &  0.20 \\
\ion{Sc}{ii}          &  & -0.30 &  --   & -0.70  & --   & -0.41 & --   & -0.45 & --   & -0.54 & --   & -0.49 &  --   \\
\ion{Ti}{i}           &  & -0.12 &  0.14 & -0.30  & 0.20 & -0.53 & 0.18 & -0.21 & 0.17 & -0.45 & 0.24 & -0.49 &  0.20 \\
\ion{V}{i}            &  &  --   &  --   & -0.37  & 0.21 & -0.58 & 0.14 & -0.25 & 0.13 & -0.55 & 0.19 & -0.33 &  0.16 \\
\ion{Cr}{ii}          &  &  --   &  --   &  --    & --   & -0.05 & --   &  0.16 & --   & -0.12 & --   &  0.21 &  --   \\
\ion{Mn}{i}           &  & -0.30 &  --   & -0.28  & --   & -0.43 & --   & -0.27 & --   & -0.38 & --   & -0.30 &  --   \\
{[\ion{Fe}{i}/H]}     &  & -0.89 &  0.12 & -0.28  & 0.13 & -0.36 & 0.12 & -0.37 & 0.12 &  0.02 & 0.12 & -0.15 &  0.16 \\
{[\ion{Fe}{ii}/\ion{Fe}{i}]}& & 0.06 & 0.17 & 0.01 & 0.17 & 0.05 & 0.21 & -0.01 & 0.22 &  0.07 & 0.18 &  0.16 &  0.05 \\
\ion{Co}{i}           &  & -0.34 &  0.19 & -0.49  & 0.14 & -0.54 & 0.18 & -0.48 & 0.13 & -0.78 & 0.12 & -0.47 &  0.17 \\
\ion{Ni}{i}           &  & -0.45 &  0.12 & -0.36  & 0.15 & -0.45 & 0.19 & -0.37 & 0.16 & -0.44 & 0.21 & -0.39 &  0.20 \\
\ion{Cu}{i}           &  & -1.03 &  --   & -0.87  & --   & -0.80 & --   & -0.79 & --   & -0.80 & --   & -0.89 &  --   \\
\ion{Zn}{i}           &  & -0.26 &  --   &  --    & --   &  --   & --   & -0.31 & --   & -0.71 & --   & -0.46 &  --   \\
\ion{Y}{ii}           &  & -0.53 &  0.16 & -0.24  & 0.19 & -0.29 & 0.18 & -0.18 & 0.25 & -0.24 & 0.13 & -0.18 &  0.14 \\
\ion{Ba}{ii}          &  &  0.19 &  --   &  0.41  & --   & -0.04 & --   &  0.45 & --   &  0.63 & --   &  0.08 &  --   \\
\ion{La}{ii}          &  &  0.20 &  0.18 &  0.88  & 0.11 &  0.34 & 0.30 &  0.58 & 0.24 &  0.94 & 0.18 &  0.79 &  0.26 \\
\ion{Ce}{ii}          &  &  0.03 &  --   &  0.27  & 0.11 &  0.21 & 0.19 &  0.09 & 0.20 &  0.44 & 0.25 &  0.41 &  0.18 \\
\ion{Nd}{ii}          &  &  0.17 &  0.25 &  0.40  & 0.23 &  0.15 & 0.24 &  0.35 & 0.23 &  0.44 & 0.21 &  0.40 &  0.27 \\
\\                                                                                                                           
\hline                                                                                                                       
\end{tabular}
\begin{tabular}{llllllllllllll} 
\hline
	& {\bf Sun} & {\bf \object{717} } & 	& {\bf \object{772} } & 	& {\bf \object{867}} & 	& {\bf \object{879}} & 	& {\bf \object{894}} & 	& {\bf \object{927}} & 	\\
	& {\bf A(X)}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$} \\
\hline
\\
%elem            [SUN]  [717      ]   [772      ]    [867      ]   [879      ]   [894      ]   [927      ] 
\ion{O}{i}      & 8.72 & 8.49 & --   & 8.07 & --   & 8.01 & --   & --   & --   & 8.33 & --   & 8.45 & --    \\
\ion{Na}{i}     & 6.33 & 5.87 & 0.16 & 5.52 & 0.15 & 5.36 & 0.07 & 5.64 & 0.08 & 5.82 & 0.10 & 6.00 & 0.14  \\
\ion{Mg}{i}     & 7.58 & 7.33 & 0.05 & 6.85 & 0.13 & 6.76 & 0.11 & 6.96 & 0.13 & 6.98 & 0.16 & 7.08 & 0.09  \\
\ion{Al}{i}     & 6.47 & 5.66 & --   & --   & --   & --   & --   & 5.76 & --   & --   & --   & 5.70 & --    \\
\ion{Si}{i}     & 7.55 & 7.51 & 0.14 & 7.18 & 0.12 & 6.96 & 0.15 & 6.98 & 0.03 & 7.41 & 0.07 & 7.40 & 0.08  \\
\ion{Ca}{i}     & 6.36 & 6.18 & 0.19 & 5.68 & 0.16 & 5.63 & 0.19 & 5.74 & 0.21 & 5.96 & 0.18 & 5.99 & 0.16  \\
\ion{Sc}{ii}    & 3.17 & 3.12 & --   & 2.27 & 0.13 & 1.90 & --   & 2.32 & 0.07 & 2.30 & --   & 2.71 & --    \\
\ion{Ti}{i}     & 5.02 & 4.41 & 0.17 & 4.13 & 0.12 & 4.14 & 0.10 & 4.45 & 0.12 & 4.52 & 0.13 & 4.40 & 0.19  \\
\ion{V}{i}      & 4.00 & 3.39 & 0.15 & 3.06 & --   & --   & --   & --   & --   & 3.42 & 0.22 & 3.52 & 0.11  \\
\ion{Cr}{ii}    & 5.67 & 5.86 & --   & 5.24 & --   & --   & --   & 5.30 & --   & 5.02 & --   & 5.74 & --    \\
\ion{Mn}{i}     & 5.39 & 4.91 & --   & 4.56 & --   & --   & --   & 4.80 & --   & 4.87 & --   & 4.79 & --    \\
\ion{Fe}{i}     & 7.50 & 7.44 & 0.10 & 6.99 & 0.12 & 6.74 & 0.17 & 7.01 & 0.14 & 7.18 & 0.14 & 7.26 & 0.14  \\
\ion{Fe}{ii}    & 7.50 & 7.53 & 0.16 & 7.02 & 0.03 & 6.70 & 0.10 & 7.13 & 0.07 & 7.17 & 0.15 & 7.30 & 0.08  \\
\ion{Co}{i}     & 4.92 & 4.20 & --   & 3.90 & 0.05 & 3.68 & 0.05 & 4.09 & 0.07 & 4.25 & 0.02 & 4.31 & 0.08  \\
\ion{Ni}{i}     & 6.25 & 5.72 & 0.12 & 5.49 & 0.11 & 5.07 & 0.20 & 5.43 & 0.12 & 5.44 & 0.08 & 5.58 & 0.13  \\
\ion{Cu}{i}     & 4.21 & 3.17 & --   & 3.02 & --   & 2.86 & --   & 2.98 & --   & 3.38 & --   & 3.49 & --    \\
\ion{Zn}{i}     & 4.60 & 4.26 & --   & --   & --   & 3.44 & --   & --   & --   & 3.50 & --   & 3.94 & --    \\
\ion{Y}{ii}     & 2.24 & 1.97 & 0.15 & 1.30 & 0.12 & 0.85 & 0.22 & 1.42 & 0.04 & 1.51 & 0.31 & 1.84 & 0.04  \\
\ion{Ba}{ii}    & 2.13 & 2.74 & --   & 2.05 & --   & 1.03 & --   & 2.21 & --   & 2.16 & --   & 2.46 & --    \\
\ion{La}{ii}    & 1.13 & 1.47 & 0.10 & 1.03 & 0.04 & 0.49 & --   & 1.00 & 0.10 & 1.14 & 0.09 & 1.52 & 0.02  \\
\ion{Ce}{ii}    & 1.58 & 1.69 & 0.14 & 1.29 & 0.11 & 0.91 & 0.03 & 1.48 & 0.07 & 1.44 & 0.07 & 1.82 & 0.14  \\
\ion{Nd}{ii}    & 1.50 & 1.78 & 0.20 & 1.08 & 0.14 & 0.59 & 0.11 & 1.23 & 0.16 & 1.38 & 0.10 & 2.08 & 0.22  \\
\\
\hline                                                                                              
\\
\hline
	&  & {\bf \object{717} } &                     & {\bf \object{772} } &                     & {\bf \object{867}} &                     & {\bf \object{879}} &                      & {\bf \object{894}} &                       & {\bf \object{927}} &                        \\
	&  & {\bf [X/Fe]}        & {\boldmath $\sigma$}& {\bf [X/Fe]    }    & {\boldmath $\sigma$}& {\bf  [X/Fe]   }   & {\boldmath $\sigma$}& {\bf [X/Fe]    }   & {\boldmath $\sigma$} & {\bf [X/Fe]    }   & {\boldmath $\sigma$}  & {\bf [X/Fe]    }   & {\boldmath $\sigma$}   \\
\hline
\\
%ratio                    [717      ]   [772      ]    [867      ]   [879      ]   [894      ]   [927      ] 
{[\ion{O}{i}/\ion{Fe}{ii}]}            &  & -0.26 & --   & -0.17 & --   &  0.09 & --   &  --   & --   & -0.06 & --   & -0.07 & --   \\
\ion{Na}{i}           &  & -0.40 & 0.19 & -0.30 & 0.19 & -0.21 & 0.18 & -0.20 & 0.16 & -0.19 & 0.17 & -0.09 & 0.20 \\
\ion{Mg}{i}           &  & -0.19 & 0.11 & -0.22 & 0.18 & -0.06 & 0.20 & -0.13 & 0.19 & -0.28 & 0.21 & -0.26 & 0.17 \\
\ion{Al}{i}           &  & -0.75 & --   &  --   & --   &  --   & --   & -0.22 & --   &  --   & --   & -0.53 & --   \\
\ion{Si}{i}           &  &  0.02 & 0.17 &  0.14 & 0.17 &  0.17 & 0.23 & -0.08 & 0.14 &  0.18 & 0.16 &  0.09 & 0.16 \\
\ion{Ca}{i}           &  & -0.12 & 0.21 & -0.17 & 0.20 &  0.03 & 0.25 & -0.13 & 0.25 & -0.08 & 0.23 & -0.13 & 0.21 \\
\ion{Sc}{ii}          &  & -0.08 & --   & -0.42 & 0.13 & -0.47 & --   & -0.48 & 0.10 & -0.54 & --   & -0.26 & --   \\
\ion{Ti}{i}           &  & -0.55 & 0.20 & -0.38 & 0.17 & -0.12 & 0.20 & -0.08 & 0.18 & -0.18 & 0.19 & -0.38 & 0.24 \\
\ion{V}{i}            &  & -0.55 & 0.18 & -0.43 & --   &  --   & --   &  --   & --   & -0.26 & 0.26 & -0.24 & 0.18 \\
\ion{Cr}{ii}          &  &  0.16 & --   &  0.05 & --   &  --   & --   &  --   & --   & -0.32 & --   &  0.27 & --   \\
\ion{Mn}{i}           &  & -0.42 & --   & -0.32 & --   &  --   & --   & -0.10 & --   & -0.20 & --   & -0.36 & --   \\
{[\ion{Fe}{i}/H]}     &  & -0.06 & 0.10 & -0.51 & 0.12 & -0.76 & 0.17 & -0.49 & 0.14 & -0.32 & 0.14 & -0.24 & 0.14 \\
{[\ion{Fe}{ii}/\ion{Fe}{i}]}&  &  0.09 & 0.19 &  0.03 & 0.12 & -0.04 & 0.20 &  0.12 & 0.16 & -0.01 & 0.21 &  0.04 & 0.16 \\
\ion{Co}{i}           &  & -0.66 & --   & -0.51 & 0.13 & -0.48 & 0.18 & -0.34 & 0.16 & -0.35 & 0.14 & -0.37 & 0.16 \\
\ion{Ni}{i}           &  & -0.47 & 0.16 & -0.25 & 0.16 & -0.42 & 0.26 & -0.33 & 0.18 & -0.49 & 0.16 & -0.43 & 0.19 \\
\ion{Cu}{i}           &  & -0.98 & --   & -0.68 & --   & -0.59 & --   & -0.74 & --   & -0.51 & --   & -0.48 & --   \\
\ion{Zn}{i}           &  & -0.28 & --   &  --   & --   & -0.40 & --   &  --   & --   & -0.78 & --   & -0.42 & --   \\
\ion{Y}{ii}           &  & -0.30 & 0.22 & -0.46 & 0.12 & -0.59 & 0.24 & -0.45 & 0.08 & -0.40 & 0.34 & -0.20 & 0.09 \\
\ion{Ba}{ii}          &  &  0.58 & --   &  0.40 & --   & -0.30 & --   &  0.45 & --   &  0.36 & --   &  0.53 & --   \\
\ion{La}{ii}          &  &  0.31 & 0.19 &  0.38 & 0.05 &  0.16 & --   &  0.24 & 0.12 &  0.34 & 0.17 &  0.59 & 0.08 \\
\ion{Ce}{ii}          &  &  0.08 & 0.21 &  0.19 & 0.11 &  0.13 & 0.10 &  0.27 & 0.10 &  0.19 & 0.17 &  0.44 & 0.16 \\
\ion{Nd}{ii}          &  &  0.25 & 0.26 &  0.06 & 0.14 & -0.11 & 0.15 &  0.10 & 0.17 &  0.21 & 0.18 &  0.78 & 0.23 \\
\\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
	& {\bf Sun} &  {\bf \object{1272}} & & {\bf \object{1282}} & 	& {\bf \object{1515}} & 	& {\bf \object{1665}} & 	& {\bf \object{1708}} \\
	& {\bf A(X)} &  {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$}& {\bf A(X) } & {\boldmath $\sigma$} \\	
\hline
\\
%       [sun]   [1272     ]   [1282     ]   [1515     ]   [1665     ]   [1708     ]
 \ion{O}{i}     & 8.72 & 8.17 & --   & 8.36 & --   & --   & --   & 8.43 & --   & 8.34 & --   \\
 \ion{Na}{i}    & 6.33 & 5.49 & 0.02 & 5.48 & 0.06 & 5.42 & 0.04 & 5.49 & 0.07 & 5.32 & 0.04 \\
 \ion{Mg}{i}    & 7.58 & 6.88 & 0.13 & 6.88 & 0.05 & 6.99 & 0.09 & 6.93 & 0.12 & 6.84 & 0.08 \\
 \ion{Al}{i}    & 6.47 & 5.55 & 0.11 & 5.47 & 0.01 & 5.66 & --   & 5.43 & 0.02 & 5.43 & --   \\
 \ion{Si}{i}    & 7.55 & 6.91 & 0.16 & 7.06 & 0.11 & 7.14 & 0.05 & 7.00 & 0.12 & 6.98 & 0.20 \\
 \ion{S}{i}     & 7.21 & --   & --   & 6.62 & 0.04 & --   & --   & 6.62 & 0.04 & 6.59 & 0.04 \\
 \ion{Ca}{i}    & 6.36 & 5.88 & 0.09 & 5.74 & 0.09 & 5.85 & 0.10 & 5.79 & 0.11 & 5.65 & 0.05 \\
 \ion{Sc}{ii}   & 3.17 & 2.15 & 0.01 & 2.36 & 0.04 & 2.42 & 0.04 & 2.30 & 0.04 & 2.29 & 0.15 \\
 \ion{Ti}{i}    & 5.02 & 4.47 & 0.09 & 4.50 & 0.13 & 4.52 & 0.07 & 4.59 & 0.21 & 4.39 & 0.11 \\
 \ion{V}{i}     & 4.00 & 3.35 & 0.16 & 3.35 & 0.03 & 3.43 & 0.04 & 3.43 & 0.07 & 3.20 & 0.03 \\
 \ion{Cr}{i}    & 5.67 & 4.99 & 0.02 & 5.05 & 0.04 & 5.02 & 0.04 & 5.17 & 0.08 & 5.03 & 0.09 \\
 \ion{Mn}{i}    & 5.39 & 4.47 & --   & 4.58 & --   & 4.45 & --   & --   & --   & --   & --   \\
 \ion{Fe}{i}    & 7.50 & 6.83 & 0.08 & 6.96 & 0.11 & 6.94 & 0.09 & 6.99 & 0.14 & 6.94 & 0.12 \\
 \ion{Fe}{ii}   & 7.50 & 6.85 & 0.06 & 6.92 & 0.10 & 6.89 & 0.08 & 6.98 & 0.09 & 6.96 & 0.06 \\
 \ion{Co}{i}    & 4.92 & 4.11 & 0.12 & 4.27 & 0.09 & 4.25 & 0.09 & 4.10 & --   & 4.01 & --   \\
 \ion{Ni}{i}    & 6.25 & 5.32 & 0.09 & 5.47 & 0.08 & 5.54 & 0.05 & 5.49 & 0.13 & 5.52 & 0.11 \\
 \ion{Cu}{i}    & 4.21 & 3.14 & --   & 2.91 & --   & 3.22 & --   & --   & --   & --   & --   \\
 \ion{Zn}{i}    & 4.60 & 3.39 & --   & 3.88 & --   & 3.81 & --   & --   & --   & --   & --   \\
 \ion{Y}{ii}    & 2.24 & 1.18 & 0.11 & 1.42 & 0.19 & 1.61 & 0.13 & 1.79 & --   & 1.47 & --   \\
 \ion{Ba}{ii}   & 2.13 & 1.81 & --   & 2.01 & --   & 2.09 & --   & --   & --   & 1.90 & --   \\
 \ion{La}{ii}   & 1.13 & 0.85 & 0.07 & 1.15 & 0.21 & 1.07 & 0.10 & 1.09 & 0.18 & 0.88 & 0.10 \\
 \ion{Ce}{ii}   & 1.58 & 1.03 & 0.11 & 1.27 & 0.14 & 1.51 & 0.11 & --   & --   & --   & --   \\
 \ion{Nd}{ii}   & 1.50 & 1.07 & 0.10 & 1.40 & 0.19 & 1.47 & 0.21 & --   & --   & --   & --   \\
\\        
\hline	 
\\
\hline
	&           &  {\bf \object{1272}} & & {\bf \object{1282}} & 	& {\bf \object{1515}} & 	& {\bf \object{1665}} & 	& {\bf \object{1708}} \\
	&           &  {\bf [X/Fe]    } & {\boldmath $\sigma$}& {\bf [X/Fe]    } & {\boldmath $\sigma$}& {\bf [X/Fe]    } & {\boldmath $\sigma$}& {\bf [X/Fe]    } & {\boldmath $\sigma$}& {\bf [X/Fe]    } & {\boldmath $\sigma$} \\
\hline
\\
%                           [1272      ]   [1282      ]   [1515      ]   [1665      ]
{[\ion{O}{i}/\ion{Fe}{ii}]}&  &  0.10 & --   &  0.22 & --   &  --   & --   &  0.23 & --   &  0.16 & --   \\
 \ion{Na}{i}            &  & -0.17 & 0.08 & -0.31 & 0.13 & -0.35 & 0.10 & -0.33 & 0.16 & -0.45 & 0.13 \\
 \ion{Mg}{i}            &  & -0.03 & 0.15 & -0.16 & 0.12 & -0.03 & 0.13 & -0.14 & 0.18 & -0.18 & 0.14 \\
 \ion{Al}{i}            &  & -0.25 & 0.14 & -0.46 & 0.11 & -0.25 & --   & -0.53 & 0.14 & -0.48 & --   \\
 \ion{Si}{i}            &  &  0.03 & 0.18 &  0.05 & 0.16 &  0.15 & 0.10 & -0.04 & 0.18 & -0.01 & 0.23 \\
 \ion{S}{i}             &  &  --   & --   & -0.05 & 0.12 &  --   & --   & -0.08 & 0.15 & -0.06 & 0.13 \\
 \ion{Ca}{i}            &  &  0.19 & 0.12 & -0.08 & 0.14 &  0.05 & 0.13 & -0.06 & 0.18 & -0.15 & 0.13 \\
 \ion{Sc}{ii}           &  & -0.37 & 0.06 & -0.23 & 0.11 & -0.14 & 0.09 & -0.35 & 0.10 & -0.34 & 0.16 \\
 \ion{Ti}{i}            &  &  0.12 & 0.12 &  0.02 & 0.17 &  0.06 & 0.11 &  0.08 & 0.25 & -0.07 & 0.16 \\
 \ion{V}{i}             &  &  0.02 & 0.18 & -0.11 & 0.11 & -0.01 & 0.10 & -0.06 & 0.16 & -0.24 & 0.12 \\
 \ion{Cr}{i}            &  & -0.01 & 0.08 & -0.08 & 0.12 & -0.09 & 0.10 &  0.01 & 0.16 & -0.08 & 0.15 \\
 \ion{Mn}{i}            &  & -0.25 & --   & -0.27 & --   & -0.38 & --   &  --   & --   &  --   & --   \\
 {[\ion{Fe}{i}/H]}    &  & -0.67 & 0.08 & -0.54 & 0.11 & -0.56 & 0.09 & -0.51 & 0.14 & -0.56 & 0.12 \\
 {[\ion{Fe}{ii}/\ion{Fe}{i}]}&  &  0.02 & 0.10 & -0.04 & 0.15 & -0.05 & 0.12 & -0.01 & 0.17 &  0.02 & 0.13 \\
 \ion{Co}{i}            &  & -0.14 & 0.14 & -0.11 & 0.14 & -0.11 & 0.13 & -0.31 & --   & -0.35 & --   \\
 \ion{Ni}{i}            &  & -0.26 & 0.12 & -0.24 & 0.14 & -0.15 & 0.10 & -0.25 & 0.19 & -0.17 & 0.16 \\
 \ion{Cu}{i}            &  & -0.40 & --   & -0.76 & --   & -0.43 & --   &  --   & --   &  --   & --   \\
 \ion{Zn}{i}            &  & -0.54 & --   & -0.18 & --   & -0.23 & --   &  --   & --   &  --   & --   \\
 \ion{Y}{ii}            &  & -0.41 & 0.13 & -0.24 & 0.21 & -0.02 & 0.15 &  0.07 & --   & -0.23 & --   \\
 \ion{Ba}{ii}           &  &  0.33 & --   &  0.46 & --   &  0.57 & --   &  --   & --   &  0.31 & --   \\
 \ion{La}{ii}           &  &  0.37 & 0.09 &  0.60 & 0.23 &  0.55 & 0.13 &  0.48 & 0.20 &  0.29 & 0.12 \\
 \ion{Ce}{ii}           &  &  0.10 & 0.13 &  0.27 & 0.17 &  0.54 & 0.14 &  --   & --   &  --   & --   \\
 \ion{Nd}{ii}           &  &  0.22 & 0.12 &  0.48 & 0.21 &  0.58 & 0.22 &  --   & --   &  --   & --   \\
\\                                 
\hline
\end{tabular}
\begin{longtable}{rrrlrrrrrrrrrrrr}
\caption{Employed lines, $\log gf$ values, $\log gf$ sources, observed EW and derived abundances for \object{Sgr dSph} main body stars \# \object{432} to \# \object{716}. Codes for the source of the $\log gf$ can be found in the bibliography, NIST code referst to $\log gf$ derived from the NIST online database. For lines that have been synthesized, ``syn'' substitutes the EW; for lines which have been synthesized by using HFS, log gf is not provided, substituted by ``HFS'', and wavelength is truncated to 0.1 nm. Pure LTE abundances, without NLTE corrections, are published here for Na lines.}\\
\hline\\
Ion        & $\lambda$ & $\log gf$  & source of    & EW      & A(X)       & EW       & A(X)       & EW      & A(X)       & EW      & A(X)       & EW     & A(X)       & EW     & A(X)      \\
           & (nm)      &         & $\log gf$       & (pm)    &            & (pm)     &            & (pm)    &            & (pm)    &            & (pm)   &            & (pm)   &           \\
           &           &         &              & \object{432}     &            & \object{628}      &            & \object{635}     &            & \object{656}     &            & \object{709}    &            & \object{716}    &           \\
\\
\hline
\\
\ion{O }{i} & 630.0304 & -9.717  & STZ          &   syn   &  8.03      &   syn    & 8.35       &   syn    & 8.33      &   syn   &  8.15      &  syn   &  8.50      &  syn   &  8.54     \\
\\
\ion{Na}{i} & 568.2633 & -0.700  & KP           &   --    &  --        &  10.67   & 5.79       &   7.56   & 5.33      &   9.61  &  5.76      & 11.23  &  6.06      & 11.18  &  5.94     \\
\ion{Na}{i} & 615.4227 & -1.560  & KP           &   --    &  --        &   4.38   & 5.72       &   1.95   & 5.21      &   3.36  &  5.62      &  --    &  --        &  2.47  &  5.44     \\
\ion{Na}{i} & 616.0747 & -1.260  & KP           &   --    &  --        &   5.26   & 5.56       &   3.60   & 5.26      &   4.34  &  5.49      &  6.07  &  5.74      &  5.77  &  5.69     \\
\\
\ion{Mg}{i} & 552.8405 & -0.552  & GC           &   --    &  --        &  21.74   & 7.00       &  22.55   & 7.07      &  19.77  &  6.96      & 21.53  &  7.17      & 21.90  &  7.14     \\
\ion{Mg}{i} & 571.1087 & -1.729  & GC           &   7.98  &  6.63      &  12.46   & 7.12       &  10.81   & 6.92      &  11.05  &  7.04      & 10.66  &  7.05      & 11.76  &  7.10     \\
\ion{Mg}{i} & 631.8716 & -1.945  & GC           &   2.08  &  6.65      &   5.04   & 7.16       &   5.83   & 7.28      &   3.59  &  6.98      &  5.95  &  7.39      &  4.53  &  7.14     \\
\ion{Mg}{i} & 631.9237 & -2.165  & GC           &   --    &  --        &   4.77   & 7.34       &   3.66   & 7.15      &   --    &  --        &  3.61  &  7.22      &  --    &  --       \\
\\
\ion{Al}{i} & 669.8673 & -1.647  & NBS          &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  1.90  &  5.60     \\
\\
\ion{Si}{i} & 577.2147 & -1.750  & GARZ         &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  4.82  &  7.27      &  --    &  --       \\
\ion{Si}{i} & 594.8541 & -1.230  & GARZ         &   6.16  &  6.81      &   8.42   & 7.14       &   8.26   & 7.21      &   9.30  &  7.35      &  8.84  &  7.49      & 10.26  &  7.56     \\
\ion{Si}{i} & 612.5021 & -1.540  & ED           &   1.80  &  6.82      &   4.10   & 7.37       &   --     & --        &   3.72  &  7.31      &  2.29  &  7.12      &  4.03  &  7.44     \\
\ion{Si}{i} & 614.2482 & -1.480  & ED           &   --    &  --        &   4.54   & 7.40       &   3.21   & 7.18      &   3.50  &  7.21      &  4.34  &  7.52      &  3.31  &  7.24     \\
\ion{Si}{i} & 614.5015 & -1.430  & ED           &   1.39  &  6.58      &   --     & --         &   3.28   & 7.15      &   3.34  &  7.12      &  3.79  &  7.36      &  5.14  &  7.53     \\
\ion{Si}{i} & 615.5134 & -0.770  & ED           &   3.27  &  6.42      &   8.26   & 7.28       &   5.64   & 6.93      &   7.99  &  7.28      &  7.87  &  7.48      &  7.01  &  7.19     \\
\\
\ion{Ca}{i} & 551.2980 & -0.447  & SR           &   --    &  --        &  10.74   & 5.86       &  10.64   & 5.91      &  10.69  &  6.04      & 10.47  &  6.07      & 11.31  &  6.05     \\
\ion{Ca}{i} & 560.1277 & -0.523  & SR           &   --    &  --        &   --     & --         &   --     & --        &  13.80  &  6.35      &  --    &  --        &  --    &  --       \\
\ion{Ca}{i} & 585.7451 &  0.240  & SR           &  10.56  &  5.52      &  15.85   & 5.99       &  14.22   & 5.84      &  14.22  &  5.95      &  --    &  --        & 15.84  &  6.09     \\
\ion{Ca}{i} & 586.7562 & -1.490  & GC           &   1.49  &  5.42      &   3.86   & 5.77       &   3.22   & 5.61      &   4.26  &  5.92      &  4.68  &  5.98      &  --    &  --       \\
\ion{Ca}{i} & 612.2217 & -0.315  & NIST         &  14.17  &  5.45      &   --     & --         &  19.53   & 5.82      &  19.56  &  6.00      & 19.51  &  6.08      & 22.15  &  6.22     \\
\ion{Ca}{i} & 615.6022 & -2.180  & NIST         &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  --    &  --       \\
\ion{Ca}{i} & 616.1296 & -1.266  & SR           &   5.98  &  5.58      &   --     & --         &   9.33   & 5.94      &   9.98  &  6.20      & 10.46  &  6.37      &  9.85  &  6.07     \\
\ion{Ca}{i} & 616.2174 &  0.100  & NBS          &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  --    &  --       \\
\ion{Ca}{i} & 616.6438 & -1.142  & SR           &   6.75  &  5.60      &  10.81   & 6.03       &   9.54   & 5.85      &   9.73  &  6.03      & 10.29  &  6.20      &  9.91  &  5.95     \\
\ion{Ca}{i} & 616.9042 & -0.797  & SR           &   7.25  &  5.36      &  13.05   & 6.08       &  10.88   & 5.77      &  11.64  &  6.05      & 12.11  &  6.25      & 11.75  &  5.94     \\
\ion{Ca}{i} & 616.9562 & -0.270  & NBS          &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  --    &  --       \\
\ion{Ca}{i} & 643.9075 &  0.390  & SR           &  13.16  &  5.40      &  18.30   & 5.74       &  17.94   & 5.78      &  17.69  &  5.89      & 18.91  &  6.14      & 19.22  &  5.99     \\
\ion{Ca}{i} & 645.5597 & -1.290  & SR           &   5.86  &  5.57      &   8.98   & 5.84       &   8.05   & 5.71      &   8.16  &  5.87      &  8.02  &  5.86      &  8.84  &  5.89     \\
\ion{Ca}{i} & 649.3781 & -0.109  & SR           &  11.35  &  5.54      &  15.17   & 5.74       &  15.03   & 5.83      &  13.98  &  5.78      &  --    &  --        & 15.20  &  5.83     \\
\ion{Ca}{i} & 649.9650 & -0.818  & SR           &   7.69  &  5.47      &  10.77   & 5.67       &  10.91   & 5.77      &  10.92  &  5.90      & 12.82  &  6.37      & 11.51  &  5.87     \\
\ion{Ca}{i} & 650.8850 & -2.110  & NBS          &   1.38  &  5.38      &   2.48   & 5.61       &   --     & --        &   2.01  &  5.57      &  --    &  --        &  3.29  &  5.84     \\
\ion{Ca}{i} & 679.8479 & -2.320  & K88          &   --    &  --        &   --     & --         &   --     & --        &   1.45  &  5.81      &  2.28  &  6.01      &  --    &  --       \\
\\
\ion{Sc}{ii} & 552.6790 &  0.130  & MFW         &   8.28  &  2.04      &   9.87   & 2.19       &  10.42   & 2.45      &  10.01  &  2.34      &  9.97  &  2.72      & 10.74  &  2.58     \\
\ion{Sc}{ii} & 632.0852 & -1.770  & NBS         &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  --    &  --       \\
\\
\ion{Ti}{i} & 488.5078 &  0.358  & MFW          &   7.06  &  4.12      &  10.22   & 4.38       &   --     & --        &   9.83  &  4.56      &  --    &  --        &  --    &  --       \\
\ion{Ti}{i} & 491.5229 & -1.019  & MFW          &   --    &  --        &   3.98   & 4.65       &   --     & --        &   1.91  &  4.32      &  3.13  &  4.56      &  --    &  --       \\
\ion{Ti}{i} & 499.7097 & -2.118  & MFW          &   5.51  &  3.88      &   9.23   & 4.21       &   7.97   & 3.95      &   8.42  &  4.31      &  7.85  &  4.20      &  8.88  &  4.28     \\
\ion{Ti}{i} & 508.7058 & -0.780  & MFW          &   --    &  --        &   7.95   & 4.47       &   5.73   & 4.05      &   6.16  &  4.33      &  8.29  &  4.78      &  5.84  &  4.23     \\
\ion{Ti}{i} & 586.6450 & -0.840  & MFW          &   6.43  &  4.03      &  10.31   & 4.35       &   9.16   & 4.16      &   9.91  &  4.53      & 10.26  &  4.65      & 10.61  &  4.52     \\
\ion{Ti}{i} & 612.6215 & -1.425  & MFW          &   3.45  &  4.01      &   8.28   & 4.57       &   6.99   & 4.33      &   7.18  &  4.58      &  8.17  &  4.75      &  7.03  &  4.48     \\
\\
\ion{V}{i} & 573.7059 & -0.740  & MFW           &   --    &  --        &   5.48   & 3.49       &   3.80   & 3.14      &   3.79  &  3.36      &  4.87  &  3.49      &  5.28  &  3.57     \\
\ion{V}{i} & 613.5361 & -0.746  & MFW           &   --    &  --        &   3.49   & 3.14       &   3.14   & 2.98      &   3.92  &  3.34      &  3.92  &  3.28      &  5.35  &  3.52     \\
\ion{V}{i} & 615.0157 & -1.780  & MFW           &   --    &  --        &   4.87   & 3.43       &   --     & --        &   3.93  &  3.43      &  5.68  &  3.64      &  4.57  &  3.49     \\
\\
\ion{Cr}{ii} & 488.4607 & -2.080  & MFW         &   --    &  --        &   --     & --         &   3.59   & 5.31      &   4.55  &  5.45      &  4.14  &  5.64      &  5.53  &  5.78     \\
\\
\ion{Mn}{i}  & 511.79** & -1.140 & MFW          & HFS     & 4.20       & HFS      & 4.83       & HFS      & 4.60      &  HFS    & 4.75       & HFS    &  5.03      & HFS    & 4.94      \\
\\
\ion{Fe}{i} & 489.2859 & -1.290  & FMW          &   4.42  &  6.65      &   8.28   & 7.22       &   --     & --        &   7.78  &  7.28      &  7.84  &  7.49      &  8.67  &  7.44     \\
\ion{Fe}{i} & 506.7151 & -0.970  & FMW          &   --    &  --        &  10.54   & 7.34       &   8.42   & 7.01      &   9.54  &  7.34      &  9.52  &  7.56      &  --    &  --       \\
\ion{Fe}{i} & 510.4438 & -1.690  & FMW          &   2.46  &  6.46      &   --     & --         &   4.51   & 7.02      &   4.81  &  7.15      &  6.28  &  7.56      &  7.28  &  7.62     \\
\ion{Fe}{i} & 510.9652 & -0.980  & FMW          &   6.07  &  6.78      &   9.90   & 7.29       &   9.51   & 7.33      &   7.98  &  7.07      & 10.01  &  7.67      &  8.58  &  7.16     \\
\ion{Fe}{i} & 552.5545 & -1.330  & FMW          &   3.51  &  6.46      &   7.17   & 7.01       &   8.14   & 7.26      &   7.92  &  7.29      &  7.43  &  7.35      &  8.83  &  7.44     \\
\ion{Fe}{i} & 585.5076 & -1.760  & FMW          &   --    &  --        &   4.43   & 7.42       &   3.57   & 7.26      &   --    &  --        &  5.02  &  7.70      &  4.70  &  7.56     \\
\ion{Fe}{i} & 585.6087 & -1.640  & FMW          &   2.38  &  6.57      &   6.16   & 7.21       &   5.52   & 7.13      &   4.85  &  7.08      &  6.61  &  7.54      &  7.65  &  7.59     \\
\ion{Fe}{i} & 585.8779 & -2.260  & FMW          &   --    &  --        &   2.56   & 7.10       &   2.88   & 7.15      &   2.00  &  7.01      &  --    &  --        &  2.89  &  7.27     \\
\ion{Fe}{i} & 586.1109 & -2.450  & FMW          &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &  2.84  &  7.54      &  1.60  &  7.20     \\
\ion{Fe}{i} & 587.7794 & -2.230  & FMW          &   1.65  &  6.81      &   4.49   & 7.38       &   3.84   & 7.26      &   3.64  &  7.31      &  4.44  &  7.53      &  3.73  &  7.35     \\
\ion{Fe}{i} & 588.3817 & -1.360  & FMW          &   5.80  &  6.64      &  10.41   & 7.28       &   --     & --        &   8.48  &  7.08      &  8.85  &  7.36      & 10.38  &  7.42     \\
\ion{Fe}{i} & 615.1616 & -3.299  & FMW          &   6.81  &  6.58      &   --     & --         &   --     & --        &   9.37  &  6.93      &  --    &  --        & 10.86  &  7.16     \\
\ion{Fe}{i} & 616.5360 & -1.550  & FMW          &   4.19  &  6.70      &   --     & --         &   6.22   & 6.96      &   6.39  &  7.07      &  6.64  &  7.25      &  --    &  --       \\
\ion{Fe}{i} & 618.7990 & -1.720  & FMW          &   4.01  &  6.59      &   --     & --         &   7.51   & 7.12      &   6.49  &  7.01      &  8.42  &  7.56      &  8.21  &  7.31     \\
\ion{Fe}{i} & 649.6465 & -0.570  & FMW          &   3.56  &  6.35      &   9.10   & 7.21       &   7.73   & 7.05      &   7.81  &  7.12      &  9.40  &  7.61      &  8.50  &  7.22     \\
\ion{Fe}{i} & 670.3565 & -3.160  & FMW          &   4.09  &  6.57      &   7.53   & 6.99       &   --     & --        &   7.27  &  7.09      &  --    &  --        &  7.80  &  7.16     \\
\\
\ion{Fe}{ii} & 483.3197 & -4.780  & FMW         &   1.20  &  6.67      &   --     & --         &   --     & --        &   3.18  &  7.34      &  3.50  &  7.72      &  --    &  --       \\\ion{Fe}{ii} & 492.3927 & -1.320  & FMW         &  14.99  &  6.44      &   --     & --         &   --     & --        &   --    &  --        &  --    &  --        &  --    &  --       \\
\ion{Fe}{ii} & 499.3358 & -3.650  & FMW         &   4.10  &  6.53      &   8.35   & 7.43       &   6.35   & 7.18      &   7.05  &  7.22      &  7.35  &  7.72      &  7.14  &  7.39     \\
\ion{Fe}{ii} & 510.0664 & -4.370  & FMW         &   2.08  &  6.73      &   3.76   & 7.23       &   4.30   & 7.45      &   3.30  &  7.12      &  3.41  &  7.47      &  4.64  &  7.59     \\
\ion{Fe}{ii} & 513.2669 & -4.180  & FMW         &   2.57  &  6.68      &   4.43   & 7.18       &   4.01   & 7.19      &   4.72  &  7.25      &  3.81  &  7.38      &  4.64  &  7.40     \\
\ion{Fe}{ii} & 516.1184 & -4.483  & K88         &   --    &  --        &   --     & --         &   --     & --        &   2.17  &  7.00      &  --    &  --        &  --    &  --       \\
\ion{Fe}{ii} & 525.6937 & -4.250  & K88         &   2.57  &  6.85      &   --     & --         &   3.36   & 7.21      &   --    &  --        &  3.73  &  7.53      &  --    &  --       \\
\ion{Fe}{ii} & 526.4812 & -3.190  & FMW         &   4.84  &  6.73      &   7.10   & 7.21       &   --     & --        &   4.81  &  6.76      &  7.16  &  7.68      &  6.25  &  7.22     \\
\ion{Fe}{ii} & 614.9259 & -2.724  & K88         &   3.69  &  6.75      &   4.89   & 7.09       &   3.55   & 6.91      &   --    &  --        &  5.67  &  7.65      &  --    &  --       \\
\\
\ion{Co}{i}  & 533.17** & -6.473  & K88         & HFS     &  3.79      & HFS      & 4.18       & HFS      & 3.93      &  HFS    & 4.11       & HFS    & 4.14       & HFS    & 4.25      \\ 
\ion{Co}{i}  & 553.07** & -2.060  & FMW         & HFS     &  3.58      & HFS      & 4.11       & HFS      & 4.11      &  HFS    & 4.03       & HFS    & 4.18       & HFS    & 4.34      \\ 
\\
\ion{Ni}{i} & 585.7747 & -0.636  & K88          &   --    &  --        &   --     & --         &   --     & --        &   --    &  --        &   --   &  --        &  --    &  --       \\
\ion{Ni}{i} & 612.8963 & -3.330  & FMW          &   2.48  &  4.89      &   6.81   & 5.59       &   4.16   & 5.15      &   6.24  &  5.62      &   5.60 &  5.65      &  6.49  &  5.70     \\
\ion{Ni}{i} & 613.0130 & -0.960  & FMW          &   --    &  --        &   3.14   & 5.77       &   2.22   & 5.56      &   1.96  &  5.52      &   2.60 &  5.807     &  3.19  &  5.88     \\
\ion{Ni}{i} & 617.5360 & -0.530  & FMW          &   --    &  --        &   5.69   & 5.58       &   5.32   & 5.56      &   4.71  &  5.48      &   6.47 &  5.99      &  5.63  &  5.69     \\
\ion{Ni}{i} & 617.6807 & -0.260  & LW           &   3.27  &  4.92      &   7.10   & 5.55       &   6.32   & 5.48      &   6.75  &  5.59      &   7.99 &  6.06      &  7.45  &  5.75     \\
\ion{Ni}{i} & 617.7236 & -3.500  & FMW          &   --    &  --        &   4.24   & 5.54       &   3.86   & 5.46      &   2.78  &  5.35      &   3.71 &  5.65      &  3.24  &  5.52     \\
\\
\ion{Cu}{i} & 510.55** & -1.516  & BIEL         & HFS     &  2.29      & HFS      & 3.06       & HFS      & 3.05      &  HFS    &  3.05      & HFS    &  3.43      & HFS    &  3.17     \\ 
\\
\ion{Zn}{i} & 481.0528 & -0.170  & BG           &   5.72  &  3.45      &   --     & --         &   --     & --        &   7.88  &  3.92      &   6.50 &  3.91      &  7.87  &  3.99     \\
\\
\ion{Y}{ii} & 488.3683 &  0.070  & HL           &   6.17  &  0.86      &  10.65   & 1.66       &   9.84   & 1.67      &  10.46  &  1.86      &   --   &  --        & 10.34  &  1.88     \\
\ion{Y}{ii} & 498.2130 & -1.290  & HL           &   --    &  --        &   5.81   & 1.95       &   3.65   & 1.59      &   4.06  &  1.67      &   4.43 &  2.05      &  4.79  &  1.98     \\
\ion{Y}{ii} & 508.7417 & -0.170  & HL           &   4.93  &  0.76      &   9.20   & 1.54       &   --     & --        &   7.92  &  1.43      &   8.65 &  2.08      &  --    &  --       \\
\ion{Y}{ii} & 511.9113 & -1.360  & HL           &   1.71  &  1.01      &   4.82   & 1.78       &   3.82   & 1.63      &   4.41  &  1.76      &   4.69 &  2.13      &  4.84  &  2.00     \\
\\
\ion{Ba}{ii} & 649.6896 & -0.377  & NBS         &  13.06  &  1.49      &  21.52   & 2.27       &  15.69   & 1.78      &  19.02  &  2.20      &  22.13 &  2.85      & 17.03  &  2.11     \\
\\
\ion{La}{ii} & 480.4039 & -1.490  & LA          &   --    &  --        &   7.18   & 1.75       &   --     & --        &   4.55  &  1.33      &   6.82 &  2.28      &  6.03  &  1.78     \\
\ion{La}{ii} & 511.4558 & -1.030  & LA          &   3.91  &  0.64      &   9.46   & 1.72       &   7.35   & 1.41      &   7.65  &  1.51      &   --   &  --        &  9.81  &  2.11     \\
\ion{La}{ii} & 632.0377 & -1.610  & ABH         &   1.34  &  0.36      &   --     & --         &   2.95   & 0.90      &   4.00  &  1.15      &   6.73 &  2.03      &  5.37  &  1.56     \\
\\
\ion{Ce}{ii} & 518.7457 &  0.130  & H           &   1.64  &  0.78      &   5.00   & 1.61       &   4.45   & 1.57      &   2.78  &  1.21      &   5.34 &  2.12      &  --    &  --       \\
\ion{Ce}{ii} & 533.0556 & -0.360  & H           &   --    &  --        &   4.30   & 1.55       &   3.30   & 1.38      &   3.07  &  1.35      &   4.74 &  2.02      &  3.94  &  1.71     \\
\ion{Ce}{ii} & 546.8372 &  0.140  & H           &   --    &  --        &   3.69   & 1.57       &   --     & --        &   2.43  &  1.32      &   3.51 &  1.87      &  4.49  &  1.94     \\
\ion{Ce}{ii} & 604.3374 & -0.430  & H           &   --    &  --        &   2.31   & 1.58       &   --     & --        &   --    &  --        &   3.21 &  2.44      &  3.30  &  2.01     \\
\\
\ion{Nd}{ii} & 491.4382 & -0.700  & HA          &   4.53  &  1.14      &   8.19   & 1.80       &   5.95   & 1.44      &   6.80  &  1.67      &   7.53 &  2.33      &  7.01  &  1.83     \\
\ion{Nd}{ii} & 495.9119 & -0.800  & HA          &   4.17  &  0.76      &   9.71   & 1.83       &   --     & --        &   --    &  --        &   --   &  --        &  --    &  --       \\
\ion{Nd}{ii} & 496.1387 & -0.710  & MC'         &   --    &  --        &   5.31   & 1.55       &   4.78   & 1.51      &   4.14  &  1.40      &   5.69 &  2.10      &  7.19  &  2.18     \\
\ion{Nd}{ii} & 508.9832 & -1.160  & MC'         &   --    &  --        &   4.63   & 1.35       &   --     & --        &   --    &  --        &   5.13 &  1.86      &  4.15  &  1.50     \\
\ion{Nd}{ii} & 529.3162 &  0.100  & HA          &   3.65  &  0.63      &   --     & --         &   5.53   & 1.06      &   7.60  &  1.54      &   --   &  --        &  --    &  --       \\
\ion{Nd}{ii} & 543.1515 & -0.470  & HA          &   --    &  --        &   --     & --         &   2.51   & 1.35      &   2.24  &  1.28      &   3.85 &  1.96      &  2.68  &  1.57     \\
\ion{Nd}{ii} & 548.5695 & -0.120  & HA          &   --    &  --        &   --     & --         &   --     & --        &   3.79  &  1.46      &   4.42 &  1.91      &  5.15  &  1.89     \\
\\
\hline
\end{longtable}

\begin{longtable}{rrrlrrrrrrrrrrrr}
\caption{As in previous table, for \object{Sgr dSph} main body stars \# \object{717} to \# \object{927}.}\\
\hline\\
Ion        & $\lambda$ & $\log gf$  & source of    & EW      & A(X)       & EW       & A(X)       & EW      & A(X)       & EW      & A(X)       & EW     & A(X)       & EW     & A(X)      \\
           & (nm)      &         & $\log gf$       & (pm)    &            & (pm)     &            & (pm)    &            & (pm)    &            & (pm)   &            & (pm)   &           \\
           &           &         &                & \object{717} &        & \object{772} &        & \object{867} &       & \object{879} &       & \object{894} &      & \object{927}    &           \\
\\
\hline
\\
\ion{O }{i} & 630.0304 & -9.717  & STZ          &  syn    &  8.49      & syn      &   8.07     &  syn    &   8.01     &  --     &   --       & syn    &   8.33     &  syn   &   8.45    \\
\\
\ion{Na}{i} & 568.2633 & -0.700  & KP           &  10.30  &  5.99      &  --      &   --       &   6.37  &   5.19     &   8.22  &   5.48     &  10.83 &   5.86     &  12.21 &   6.13    \\
\ion{Na}{i} & 615.4227 & -1.560  & KP           &   2.95  &  5.57      &  3.32    &   5.51     &   --    &   --       &   3.73  &   5.60     &   --   &   --       &   5.40 &   5.85    \\
\ion{Na}{i} & 616.0747 & -1.260  & KP           &   4.45  &  5.54      &  3.42    &   5.23     &   3.50  &   5.30     &   4.48  &   5.43     &   5.58 &   5.58     &   6.19 &   5.67    \\
\\
\ion{Mg}{i} & 552.8405 & -0.552  & GC           &   --    &  --        & 18.19    &   6.73     &  17.65  &   6.62     &  17.80  &   6.77     &  19.47 &   6.86     &  19.47 &   6.95    \\
\ion{Mg}{i} & 571.1087 & -1.729  & GC           &  12.42  &  7.40      & 10.16    &   6.78     &  10.73  &   6.84     &  11.48  &   7.10     &  10.49 &   6.87     &  11.73 &   7.14    \\
\ion{Mg}{i} & 631.8716 & -1.945  & GC           &   5.34  &  7.32      &  3.19    &   6.83     &   2.40  &   6.69     &   4.00  &   7.00     &   5.32 &   7.20     &   4.97 &   7.19    \\
\ion{Mg}{i} & 631.9237 & -2.165  & GC           &   3.78  &  7.27      &  3.24    &   7.06     &   2.28  &   6.88     &   --    &   --       &   --   &   --       &   2.96 &   7.05    \\
\\
\ion{Al}{i} & 669.8673 & -1.647  & NBS          &   2.01  &  5.66      &  --      &   --       &   --    &   --       &   2.88  &   5.76     &   --   &   --       &   2.64 &   5.70    \\
\\
\ion{Si}{i} & 577.2147 & -1.750  & GARZ         &   --    &  --        &  4.82    &   7.08     &   --    &   --       &   --    &   --       &   --   &   --       &   4.82 &   7.27    \\
\ion{Si}{i} & 594.8541 & -1.230  & GARZ         &  10.14  &  7.70      &  8.84    &   7.23     &   --    &   --       &   7.12  &   7.02     &   9.24 &   7.36     &   8.98 &   7.50    \\
\ion{Si}{i} & 612.5021 & -1.540  & ED           &   3.99  &  7.46      &  2.29    &   6.98     &   --    &   --       &   2.30  &   7.00     &   3.51 &   7.30     &   3.18 &   7.34    \\
\ion{Si}{i} & 614.2482 & -1.480  & ED           &   3.64  &  7.33      &  4.34    &   7.35     &   3.87  &   7.13     &   2.36  &   6.96     &   4.80 &   7.49     &   3.63 &   7.38    \\
\ion{Si}{i} & 614.5015 & -1.430  & ED           &   4.44  &  7.44      &  3.79    &   7.20     &   3.30  &   6.98     &   --    &   --       &   4.83 &   7.44     &   4.21 &   7.45    \\
\ion{Si}{i} & 615.5134 & -0.770  & ED           &   8.88  &  7.63      &  7.87    &   7.25     &   5.99  &   6.76     &   5.80  &   6.95     &   8.67 &   7.44     &   7.88 &   7.48    \\
\\
\ion{Ca}{i} & 551.2980 & -0.447  & SR           &  11.47  &  6.37      & 10.09    &   5.78     &   8.98  &   5.57     &   --    &   --       &  10.24 &   5.85     &  12.62 &   6.34    \\
\ion{Ca}{i} & 560.1277 & -0.523  & SR           &   --    &  --        & 12.43    &   5.87     &  12.63  &   5.82     &   --    &   --       &  14.26 &   6.32     &   --   &   --      \\
\ion{Ca}{i} & 585.7451 &  0.240  & SR           &  16.28  &  6.41      & 13.38    &   5.66     &   --    &   --       &  12.48  &   5.69     &  15.39 &   6.01     &  14.65 &   5.97    \\
\ion{Ca}{i} & 586.7562 & -1.490  & GC           &   4.19  &  5.96      &  3.58    &   5.69     &   4.00  &   5.82     &   4.38  &   5.86     &   5.12 &   5.96     &   4.98 &   5.94    \\
\ion{Ca}{i} & 612.2217 & -0.315  & NIST         &  22.05  &  6.45      & 17.26    &   5.53     &  16.67  &   5.39     &  17.26  &   5.71     &  21.55 &   6.02     &  22.54 &   6.20    \\
\ion{Ca}{i} & 615.6022 & -2.180  & NIST         &   --    &  --        &  --      &   --       &   --    &   --       &   1.81  &   5.48     &   --   &   --       &   --   &   --      \\
\ion{Ca}{i} & 616.1296 & -1.266  & SR           &   --    &  --        &  9.20    &   5.88     &   8.16  &   5.73     &   7.99  &   5.78     &  10.72 &   6.23     &   8.64 &   5.85    \\
\ion{Ca}{i} & 616.2174 &  0.100  & NBS          &   --    &  --        &  --      &   --       &   --    &   --       &  20.17  &   5.61     &   --   &   --       &   --   &   --      \\
\ion{Ca}{i} & 616.6438 & -1.142  & SR           &  10.05  &  6.27      &  8.01    &   5.55     &   7.21  &   5.46     &  10.08  &   6.09     &  10.42 &   6.04     &   9.61 &   5.91    \\
\ion{Ca}{i} & 616.9042 & -0.797  & SR           &  11.00  &  6.14      & 10.93    &   5.74     &  11.18  &   5.75     &   9.44  &   5.61     &  10.45 &   5.70     &  11.73 &   6.01    \\
\ion{Ca}{i} & 616.9562 & -0.270  & NBS          &   --    &  --        &  --      &   --       &   --    &   --       &  11.45  &   5.51     &   --   &   --       &   --   &   --      \\
\ion{Ca}{i} & 643.9075 &  0.390  & SR           &   --    &  --        & 17.33    &   5.66     &   --    &   --       &  18.95  &   6.04     &  18.43 &   5.85     &  17.53 &   5.82    \\
\ion{Ca}{i} & 645.5597 & -1.290  & SR           &   7.95  &  5.94      &  7.85    &   5.65     &   8.75  &   5.82     &   6.37  &   5.48     &   9.46 &   5.98     &   9.08 &   5.93    \\
\ion{Ca}{i} & 649.3781 & -0.109  & SR           &  14.65  &  6.15      & 14.52    &   5.68     &  13.01  &   5.34     &  12.84  &   5.60     &  13.99 &   5.67     &  14.43 &   5.80    \\
\ion{Ca}{i} & 649.9650 & -0.818  & SR           &  11.51  &  6.22      &  9.95    &   5.54     &   --    &   --       &  12.01  &   6.14     &  11.53 &   5.90     &  12.37 &   6.12    \\
\ion{Ca}{i} & 650.8850 & -2.110  & NBS          &   3.21  &  5.87      &  1.51    &   5.30     &   --    &   --       &   3.28  &   5.74     &   --   &   --       &   --   &   --      \\
\ion{Ca}{i} & 679.8479 & -2.320  & K88          &   --    &  --        &  2.28    &   5.93     &   --    &   --       &   --    &   --       &   --   &   --       &   --   &   --      \\
\\
\ion{Sc}{ii} & 552.6790 &  0.130  & MFW         &  12.08  &  3.12      & 10.91    &   2.40     &  10.54  &   1.90     &   9.94  &   2.40     &   9.67 &   2.30     &  10.31 &   2.71    \\
\ion{Sc}{ii} & 632.0852 & -1.770  & NBS         &   --    &  --        &  1.62    &   2.14     &   --    &   --       &   1.92  &   2.25     &   --   &   --       &   --   &   --      \\
\\
\ion{Ti}{i} & 488.5078 &  0.358  & MFW          &   --    &  --        &  8.97    &   4.13     &   9.24  &   4.18     &   9.92  &   4.58     &  10.63 &   4.59     &   8.50 &   4.15    \\
\ion{Ti}{i} & 491.5229 & -1.019  & MFW          &   --    &  --        &  --      &   --       &   --    &   --       &   --    &   --       &   4.72 &   4.73     &   2.52 &   4.30    \\
\ion{Ti}{i} & 499.7097 & -2.118  & MFW          &   --    &  --        &  --      &   --       &   7.73  &   4.00     &   --    &   --       &   --   &   --       &   --   &   --      \\
\ion{Ti}{i} & 508.7058 & -0.780  & MFW          &   6.74  &  4.57      &  --      &   --       &   6.16  &   4.21     &   --    &   --       &   7.77 &   4.45     &   8.42 &   4.63    \\
\ion{Ti}{i} & 586.6450 & -0.840  & MFW          &   7.41  &  4.18      &  8.41    &   3.99     &   8.29  &   4.05     &  10.14  &   4.49     &  10.48 &   4.45     &  10.74 &   4.53    \\
\ion{Ti}{i} & 612.6215 & -1.425  & MFW          &   6.12  &  4.48      &  6.72    &   4.27     &   5.79  &   4.26     &   6.40  &   4.29     &   7.06 &   4.36     &   --   &   --      \\
\\
\ion{V}{i} & 573.7059 & -0.740  & MFW           &   2.72  &  3.18      &  3.28    &   3.05     &   --    &   --       &   --    &   --       &   6.22 &   3.57     &   5.38 &   3.42    \\
\ion{V}{i} & 613.5361 & -0.746  & MFW           &   4.30  &  3.44      &  --      &   --       &   --    &   --       &   --    &   --       &   3.76 &   3.12     &   --   &   --      \\
\ion{V}{i} & 615.0157 & -1.780  & MFW           &   4.41  &  3.54      &  --      &   --       &   --    &   --       &   --    &   --       &   6.26 &   3.58     &   6.73 &   3.63    \\
\\
\ion{Cr}{ii} & 488.4607 & -2.080  & MFW         &   5.38  &  5.86      &  3.76    &   5.24     &   --    &   --       &   3.76  &   5.30     &   2.51 &   5.02     &   4.56 &   5.74    \\
\\
\ion{Mn}{i}  & 511.79** & -1.140 & MFW          & HFS     &  4.91      & HFS      &   4.56     & HFS     &   --       & HFS     &   4.80     & HFS    &   4.87     & HFS    &   4.79    \\
\\
\ion{Fe}{i} & 489.2859 & -1.290  & FMW          &   7.21  &  7.40      &  5.91    &   6.78     &   6.89  &   6.90     &   7.09  &   7.14     &   8.21 &   7.31     &   7.10 &   7.21    \\
\ion{Fe}{i} & 506.7151 & -0.970  & FMW          &   --    &  --        &  8.34    &   6.92     &   --    &   --       &   7.46  &   6.89     &   8.82 &   7.10     &   9.00 &   7.32    \\
\ion{Fe}{i} & 510.4438 & -1.690  & FMW          &   6.32  &  7.62      &  --      &   --       &   --    &   --       &   5.89  &   7.33     &   --   &   --       &   5.90 &   7.40    \\
\ion{Fe}{i} & 510.9652 & -0.980  & FMW          &   8.94  &  7.52      &  7.90    &   6.92     &   8.06  &   6.86     &   --    &   --       &   9.39 &   7.31     &   8.38 &   7.23    \\
\ion{Fe}{i} & 552.5545 & -1.330  & FMW          &   7.41  &  7.40      &  --      &   --       &   6.75  &   6.87     &   6.25  &   6.94     &   7.06 &   7.05     &   6.92 &   7.15    \\
\ion{Fe}{i} & 585.5076 & -1.760  & FMW          &   --    &  --        &  --      &   --       &   --    &   --       &   --    &   --       &   --   &   --       &   4.09 &   7.45    \\
\ion{Fe}{i} & 585.6087 & -1.640  & FMW          &   5.86  &  7.42      &  6.24    &   7.22     &   5.15  &   6.99     &   3.85  &   6.83     &   6.89 &   7.39     &   6.50 &   7.44    \\
\ion{Fe}{i} & 585.8779 & -2.260  & FMW          &   2.97  &  7.32      &  2.37    &   7.01     &   --    &   --       &   1.97  &   6.92     &   2.68 &   7.11     &   1.91 &   6.99    \\
\ion{Fe}{i} & 586.1109 & -2.450  & FMW          &   2.85  &  7.56      &  1.22    &   6.93     &   --    &   --       &   1.81  &   7.14     &   2.47 &   7.33     &   2.49 &   7.41    \\
\ion{Fe}{i} & 587.7794 & -2.230  & FMW          &   --    &  --        &  3.34    &   7.14     &   1.77  &   6.78     &   2.74  &   7.03     &   --   &   --       &   3.94 &   7.37    \\
\ion{Fe}{i} & 588.3817 & -1.360  & FMW          &   9.18  &  7.52      &  9.15    &   7.07     &   --    &   --       &   7.88  &   6.97     &   9.33 &   7.19     &   --   &   --      \\
\ion{Fe}{i} & 615.1616 & -3.299  & FMW          &   --    &  0.000     &  --      &   --       &   8.04  &   6.45     &   9.59  &   6.95     &   --   &   --       &   --   &   --      \\
\ion{Fe}{i} & 616.5360 & -1.550  & FMW          &   7.64  &  7.52      &  6.46    &   6.96     &   4.27  &   6.56     &   5.98  &   6.96     &   6.58 &   7.03     &   6.14 &   7.06    \\
\ion{Fe}{i} & 618.7990 & -1.720  & FMW          &   6.80  &  7.25      &  6.34    &   6.86     &   4.92  &   6.59     &   7.36  &   7.16     &   6.74 &   6.98     &   6.69 &   7.09    \\
\ion{Fe}{i} & 649.6465 & -0.570  & FMW          &   8.07  &  7.37      &  8.45    &   7.12     &   5.75  &   6.59     &   6.26  &   6.82     &   9.06 &   7.31     &   7.66 &   7.17    \\
\ion{Fe}{i} & 670.3565 & -3.160  & FMW          &   7.83  &  7.38      &  7.16    &   6.90     &   7.00  &   6.85     &   7.52  &   7.07     &   7.61 &   7.04     &   8.36 &   7.31    \\
\\
\ion{Fe}{ii} & 483.3197 & -4.780  & FMW         &   --    &  --        &  1.94    &   6.97     &   --    &   --       &   2.72  &   7.22     &   --   &   --       &   --   &   --      \\
\ion{Fe}{ii} & 492.3927 & -1.320  & FMW         &   --    &  --        &  --      &   --       &   --    &   --       &   --    &   --       &  19.57 &   6.94     &  20.15 &   7.22    \\
\ion{Fe}{ii} & 499.3358 & -3.650  & FMW         &   6.32  &  7.37      &  6.37    &   7.03     &   6.96  &   6.71     &   5.97  &   7.06     &   5.78 &   7.04     &   5.47 &   7.26    \\
\ion{Fe}{ii} & 510.0664 & -4.370  & FMW         &   4.13  &  7.52      &  --      &   --       &   3.63  &   6.82     &   --    &   --       &   4.34 &   7.44     &   --   &   --      \\
\ion{Fe}{ii} & 513.2669 & -4.180  & FMW         &   4.16  &  7.34      &  3.98    &   7.06     &   4.66  &   6.83     &   --    &   --       &   4.67 &   7.33     &   3.34 &   7.26    \\
\ion{Fe}{ii} & 516.1184 & -4.483  & K88         &   --    &  --        &  --      &   --       &   --    &   --       &   --    &   --       &   2.46 &   7.16     &   2.12 &   7.27    \\
\ion{Fe}{ii} & 525.6937 & -4.250  & K88         &   5.06  &  7.74      &  --      &   --       &   3.18  &   6.71     &   --    &   --       &   2.93 &   7.09     &   3.20 &   7.40    \\
\ion{Fe}{ii} & 526.4812 & -3.190  & FMW         &   7.55  &  7.66      &  6.09    &   7.01     &   6.11  &   6.58     &   6.00  &   7.10     &   6.32 &   7.19     &   5.27 &   7.25    \\
\ion{Fe}{ii} & 614.9259 & -2.724  & K88         &   --    &  --        &  --      &   --       &   4.42  &   6.57     &   --    &   --       &   4.80 &   7.19     &   4.75 &   7.45    \\
\\
\ion{Co}{i}  & 533.17** & -6.473  & K88         & HFS     &  4.20      & HFS      &  3.86      & HFS     &  3.71      & HFS     &  4.03      & HFS    &  4.23      & HFS    &   4.36    \\
\ion{Co}{i}  & 553.07** & -2.060  & FMW         & HFS     &  4.20      & HFS      &  3.94      & HFS     &  3.64      & HFS     &  4.14      & HFS    &  4.25      & HFS    &   4.25    \\
\\
\ion{Ni}{i} & 585.7747 & -0.636  & K88          &   --    &  --        &  4.38    &   5.55     &   --    &   --       &   2.74  &   5.24     &   --   &   --       &   --   &   --      \\
\ion{Ni}{i} & 612.8963 & -3.330  & FMW          &   5.34  &  5.62      &  5.86    &   5.39     &   3.43  &   4.95     &   5.60  &   5.41     &   5.88 &   5.46     &   5.71 &   5.57    \\
\ion{Ni}{i} & 613.0130 & -0.960  & FMW          &   2.34  &  5.72      &  1.88    &   5.44     &   --    &   --       &   1.89  &   5.45     &   1.66 &   5.40     &   2.52 &   5.74    \\
\ion{Ni}{i} & 617.5360 & -0.530  & FMW          &   4.79  &  5.64      &  4.93    &   5.43     &   4.96  &   5.35     &   5.74  &   5.66     &   4.10 &   5.33     &   3.75 &   5.38    \\
\ion{Ni}{i} & 617.6807 & -0.260  & LW           &   7.26  &  5.92      &  7.86    &   5.70     &   3.98  &   4.91     &   5.73  &   5.39     &   5.98 &   5.42     &   --   &   --      \\
\ion{Ni}{i} & 617.7236 & -3.500  & FMW          &   --    &  --        &  3.95    &   5.43     &   --    &   --       &   3.69  &   5.41     &   4.49 &   5.58     &   4.13 &   5.64    \\
\\
\ion{Cu}{i} & 510.55** & -1.516  & BIEL         & HFS     &  3.17      & HFS      &   3.02     & HFS     &   2.86     & HFS     &   2.98     & HFS    &    3.38    & HFS    &    3.49   \\
\\
\ion{Zn}{i} & 481.0528 & -0.170  & BG           &   7.73  &  4.26      &  --      &   --       &   7.82  &   3.44     &   --    &   --       &   5.89 &   3.50     &   6.70 &   3.94    \\
\\
\ion{Y}{ii} & 488.3683 &  0.070  & HL           &   --    &  --        &  9.37    &   1.41     &   8.15  &   0.69     &   --    &   --       &  10.54 &   1.87     &   --   &   --      \\
\ion{Y}{ii} & 498.2130 & -1.290  & HL           &   3.57  &  1.79      &  2.78    &   1.30     &   2.93  &   1.05     &   3.35  &   1.47     &   3.51 &   1.56     &   4.01 &   1.89    \\
\ion{Y}{ii} & 508.7417 & -0.170  & HL           &   8.86  &  2.16      &  7.13    &   1.11     &   6.34  &   0.58     &   7.58  &   1.41     &   6.12 &   1.03     &   8.06 &   1.78    \\
\ion{Y}{ii} & 511.9113 & -1.360  & HL           &   4.20  &  1.95      &  3.15    &   1.39     &   3.09  &   1.09     &   2.91  &   1.38     &   3.56 &   1.58     &   3.75 &   1.84    \\
\\
\ion{Ba}{ii} & 649.6896 & -0.377  & NBS         &  20.33  &  2.74      & 18.92    &   2.05     &  15.22  &   1.03     &  18.80  &   2.21     &  18.96 &   2.16     &  18.25 &   2.46    \\
\\
\ion{La}{ii} & 480.4039 & -1.490  & LA          &   3.61  &  1.37      &  3.53    &   0.98     &   --    &   --       &   3.76  &   1.09     &   4.18 &   1.22     &   4.53 &   1.54    \\
\ion{La}{ii} & 511.4558 & -1.030  & LA          &   --    &  --        &  --      &   --       &   5.13  &   0.49     &   --    &   --       &   --   &   --       &   --   &   --      \\
\ion{La}{ii} & 632.0377 & -1.610  & ABH         &   4.80  &  1.57      &  4.31    &   1.07     &   --    &   --       &   3.20  &   0.90     &   3.65 &   1.05     &   4.78 &   1.50    \\
\\
\ion{Ce}{ii} & 518.7457 &  0.130  & H           &   4.49  &  1.86      &  3.00    &   1.16     &   3.06  &   0.88     &   4.30  &   1.51     &   3.42 &   1.35     &   4.50 &   1.82    \\
\ion{Ce}{ii} & 533.0556 & -0.360  & H           &   3.35  &  1.64      &  3.26    &   1.28     &   --    &   --       &   3.53  &   1.39     &   3.67 &   1.46     &   4.46 &   1.87    \\
\ion{Ce}{ii} & 546.8372 &  0.140  & H           &   3.31  &  1.75      &  --      &   --       &   2.44  &   0.95     &   3.60  &   1.55     &   3.19 &   1.50     &   4.36 &   2.00    \\
\ion{Ce}{ii} & 604.3374 & -0.430  & H           &   1.37  &  1.48      &  2.04    &   1.43     &   --    &   --       &   --    &   --       &   --   &   --       &   1.63 &   1.61    \\
\\
\ion{Nd}{ii} & 491.4382 & -0.700  & HA          &   5.72  &  1.80      &  3.82    &   0.89     &   4.51  &   0.72     &   5.89  &   1.45     &   --   &   --       &   6.94 &   1.99    \\
\ion{Nd}{ii} & 495.9119 & -0.800  & HA          &   --    &  --        &  6.73    &   1.17     &   4.67  &   0.45     &   --    &   --       &   6.98 &   1.37     &   9.28 &   2.33    \\
\ion{Nd}{ii} & 496.1387 & -0.710  & MC'         &   4.76  &  1.84      &  3.01    &   1.04     &   --    &   --       &   2.80  &   1.03     &   4.81 &   1.52     &   5.53 &   1.94    \\
\ion{Nd}{ii} & 508.9832 & -1.160  & MC'         &   3.54  &  1.44      &  2.94    &   0.94     &   --    &   --       &   3.79  &   1.17     &   --   &   --       &   --   &   --      \\
\ion{Nd}{ii} & 529.3162 &  0.100  & HA          &   --    &  --        &  6.48    &   1.13     &   5.46  &   0.59     &   5.70  &   1.11     &   6.30 &   1.23     &   9.47 &   2.36    \\
\ion{Nd}{ii} & 543.1515 & -0.470  & HA          &   3.26  &  1.75      &  2.84    &   1.33     &   --    &   --       &   --    &   --       &   --   &   --       &   3.47 &   1.80    \\
\ion{Nd}{ii} & 548.5695 & -0.120  & HA          &   5.15  &  2.06      &  2.32    &   1.03     &   --    &   --       &   3.53  &   1.36     &   3.58 &   1.41     &   --   &   --      \\
\\
\hline 
\end{longtable}

\begin{longtable}{rrrlrrrrrrrrrr}
\caption{Same as in previous tables, now for the \object{Ter 7} stars.}
\\
\hline\\
Ion  & $\lambda$ & $\log gf$  & source of   & EW      & A(X)       & EW       & A(X)       & EW      & A(X)       & EW      & A(X)       & EW      & A(X)      \\
     & (nm)      &         & $\log gf$      & (pm)&            & (pm) &            & (pm)&            & (pm)&             &(pm)&           \\
     &           &         & (see notes) & \object{1272}    &            & \object{1282}     &            & \object{1515}    &            & \object{1665}    &             & \object{1708}   &           \\
\hline\\
\ion{O}{i}   & 630.0304 & -9.717 & STZ    & syn   & 8.17  & syn   & 8.22  & syn   & --    & syn   & 8.20  & syn & 8.24 \\
\\
\ion{Na}{i}  & 498.2814 &   -0.950 & KP& 6.21&   5.32 & 7.92 &  5.36  &5.81  & 5.26  &  --  &   --   &  --   &  --    \\
\ion{Na}{i}  & 615.4227 &   -1.560 & KP& 2.75&   5.28 & 3.50 &  5.22  &2.98  & 5.35  & 4.87 &  5.22  & 2.60  & 5.08   \\
\ion{Na}{i}  & 616.0747 &   -1.260 & KP& 4.36&   5.27 & 5.67 &  5.26  &4.43  & 5.30  & 8.02 &  5.36  & 4.81  & 5.16   \\
\\ 
\ion{Mg}{i}& 552.8405&  -0.522  & GC   &   20.79  &   6.88   &  22.72   &  6.86   &   --    &   --     &   --    &   --      &   --    &   --  \\
\ion{Mg}{i}& 571.1087&  -1.729  & GC   &   12.14  &   7.03   &  12.75   &  6.96   &  12.37  &   7.12   &   --    &   --      &   --    &   --  \\
\ion{Mg}{i}& 631.8716&  -1.945  & GC   &    2.89  &   6.68   &   --     &  --     &   3.81  &   6.91   &   --    &   --      &   4.49  &   6.88  \\
\ion{Mg}{i}& 631.9237&  -2.165  & GC   &    3.04  &   6.93   &   3.30   &  6.91   &   2.79  &   6.93   &   3.54  &   6.92    &   3.31  &   6.90  \\
\ion{Mg}{i}& 738.7689&  -1.020  & KP   &    --    &   --     &   --     &  --     &   --    &   --     &   4.81  &   6.82    &   --    &   --  \\
\ion{Mg}{i}& 871.7825&  -0.772  & GC   &    --    &   --     &   5.40   &  6.85   &   --    &   --     &   6.41  &   7.10    &   4.76  &   6.73  \\
\ion{Mg}{i}& 892.3568&  -1.659  & GC   &    --    &   --     &   4.28   &  6.84   &   --    &   --     &   --    &   --      &   --    &   --  \\
\\
\ion{Al}{i}  & 669.6022 &  -1.347 & NBS&  3.41&   5.44 &  4.64&   5.46 &   -- &    --  &   5.98 &  5.45  & 4.33&   5.43 \\
\ion{Al}{i}  & 669.8673 &  -1.647 & NBS&  3.03&   5.66 &  3.00&   5.48 &  2.90&   5.66 &   3.67 &  5.40  &  -- &    --  \\
\\        
\ion{Si}{i}& 594.8541&  -1.230  & GARZ &    --    &   --     &   7.32   &  7.04   &   8.15  &   7.23   &   --    &   --      &   --    &   --  \\
\ion{Si}{i}& 612.5021&  -1.540  & ED   &    3.49  &   7.16   &   3.05   &  7.19   &   2.76  &   7.15   &   --    &   --      &   --    &   --  \\
\ion{Si}{i}& 613.1852&  -1.140  & KP   &    --    &   --     &   --     &  --     &   --    &   --     &   3.68  &   7.02    &   --    &   --  \\
\ion{Si}{i}& 614.2482&  -1.480  & ED   &    2.37  &   6.87   &   1.97   &  6.88   &   2.70  &   7.10   &   1.97  &   6.92    &   --    &   --  \\
\ion{Si}{i}& 614.5015&  -1.430  & ED   &    2.05  &   6.73   &   --     &  --     &   2.85  &   7.08   &   2.17  &   6.93    &   --    &   --  \\
\ion{Si}{i}& 615.5134&  -0.770  & ED   &    5.99  &   6.89   &   6.30   &  7.09   &   6.43  &   7.12   &   5.60  &   7.06    &   --    &   --  \\
\ion{Si}{i}& 703.4902&  -0.880  & GARZ &    --    &   --     &   4.22   &  7.14   &   --    &   --     &   --    &   --      &   5.05  &   7.22  \\
\ion{Si}{i}& 725.0627&  -1.042  & SG   &    --    &   --     &   --     &  --     &   --    &   --     &   3.45  &   6.90    &   3.84  &   6.83  \\
\ion{Si}{i}& 727.5292&  -1.003  & SG   &    --    &   --     &   4.07   &  6.90   &   --    &   --     &   4.79  &   7.14    &   3.99  &   6.82  \\
\ion{Si}{i}& 728.9176&  -0.197  & SG   &    --    &   --     &   --     &  --     &   --    &   --     &   7.36  &   6.81    &   7.96  &   6.71  \\
\ion{Si}{i}& 793.2349&  -0.470  & GARZ &    --    &   --     &   5.33   &  7.05   &   --    &   --     &   --    &   --      &   5.67  &   7.03  \\
\ion{Si}{i}& 874.2446&  -0.630  & KP   &    --    &   --     &   6.17   &  7.20   &   --    &   --     &   5.51  &   7.21    &   6.88  &   7.23  \\
\\
\ion{S}{i} & 921.2863&   0.420  & NBS  &    --    &   --     &   syn    &  6.62   &   --    &   --     &   syn   &   6.62    &   syn   &   6.59\\  
\ion{S}{i} & 922.8093&   0.260  & NBS  &    --    &   --     &   syn    &  6.62   &   --    &   --     &   syn   &   6.62    &   syn   &   6.59\\  
\ion{S}{i} & 923.7538&   0.040  & NBS  &    --    &   --     &   syn    &  6.62   &   --    &   --     &   syn   &   6.62    &   syn   &   6.59\\
\\  
\ion{Ca}{i}& 551.2980&  -0.447  & SR   &   11.00  &   5.90   &  11.72   &  5.72   &   9.85  &   5.69   &   --    &   --      &   --    &   --  \\
\ion{Ca}{i}& 585.7451&   0.240  & SR   &   14.37  &   5.76   &   --     &  --     &  14.75  &   5.83   &   --    &   --      &   --    &   --  \\
\ion{Ca}{i}& 586.7562&  -1.490  & GC   &    4.87  &   5.79   &   4.73   &  5.54   &   4.71  &   5.78   &   --    &   --      &   --    &   --  \\
\ion{Ca}{i}& 616.1296&  -1.266  & SR   &   10.22  &   5.98   &   --     &  --     &   --    &   --     &   --    &   --      &   --    &   --  \\
\ion{Ca}{i}& 616.6438&  -1.142  & SR   &    --    &   --     &  12.19   &  5.87   &  10.97  &   6.05   &  13.90  & 5.90      &   --    &   --  \\
\ion{Ca}{i}& 616.9042&  -0.797  & SR   &   12.91  &   6.05   &  13.46   &  5.76   &  11.89  &   5.88   & 15.87   & 5.93      &  13.23  & 5.68  \\
\ion{Ca}{i}& 643.9075&   0.390  & SR   &   18.79  &   5.80   &  21.41   &  5.73   &  18.69  &   5.76   &   --    &   --      &  20.87  &  5.64 \\
\ion{Ca}{i}& 645.5597&  -1.290  & SR   &    --    &   --     &  10.88   &  5.75   &   9.57  &   5.90   &  11.94  &   5.63    &  10.31  &   5.63  \\
\ion{Ca}{i}& 649.3781&  -0.109  & SR   &   16.15  &   5.87   &  17.72   &  5.72   &  15.70  &   5.84   &  19.39  & 5.71      &  17.09  & 5.57  \\
\ion{Ca}{i}& 649.9650&  -0.818  & SR   &   12.17  &   5.87   &  13.96   &  5.81   &  12.22  &   5.94   &  15.41  & 5.77      &  13.59  &  5.70 \\
\\
\ion{Sc}{ii} & 552.6790 &  0.130&  MFW&  10.45&   2.15 &   11.21&   2.30 &  10.23 &  2.43 &   -- &    --  &   -- &    --  \\
\ion{Sc}{ii} & 624.5637 & -0.980&  NBS&   6.76&   2.14 &    7.90&   2.39 &   6.04 &  2.36 &  8.86&   2.34 &  8.76&   2.44 \\
\ion{Sc}{ii} & 632.0852 & -1.770&  NBS&   2.69&   2.16 &    3.35&   2.39 &   2.49 &  2.46 &  3.70&   2.26 &  2.46&   2.14 \\
\\
\ion{Ti}{i}& 488.5078&   0.358  & MFW  &    --    &   --     &   --     &  --     &  10.72  &   4.46   &   --    &   --      &   --    &   --  \\
\ion{Ti}{i}& 491.5229&  -1.019  & MFW  &    5.14  &   4.58   &   --     &  --     &   4.06  &   4.44   &   8.68  &   4.45    &   5.49  &   4.30  \\
\ion{Ti}{i}& 499.7096&  -2.118  & MFW  &   11.51  &   4.35   &  14.81   &  4.58   &  11.41  &   4.48   &   --    &   --      &   --    &   --  \\
\ion{Ti}{i}& 508.7058&  -0.780  & MFW  &    9.36  &   4.53   &   --     &  --     &   9.19  &   4.57   &   --    &   --      &   --    &   --  \\
\ion{Ti}{i}& 586.6450&  -0.840  & MFW  &   11.85  &   4.37   &  15.65   &  4.57   &  12.41  &   4.61   &   --    &   --      &   --    &   --  \\
\ion{Ti}{i}& 606.4626&  -1.944  & MFW  &    --    &   --     &   9.61   &  4.50   &   --    &   --     &  13.38  &   4.70    &   9.79  &   4.53  \\
\ion{Ti}{i}& 609.2792&  -1.379  & MFW  &    --    &   --     &   4.73   &  4.40   &   --    &   --     &   6.88  &   4.31    &   3.81  &   4.28  \\
\ion{Ti}{i}& 612.6215&  -1.425  & MFW  &    9.80  &   4.52   &  13.75   &  4.71   &   9.32  &   4.56   &   --    &   --      &   --    &   --  \\
\ion{Ti}{i}& 631.2236&  -1.552  & MFW  &    --    &   --     &   7.91   &  4.41   &   --    &   --     &  10.52  &   4.36    &   6.76  &   4.27  \\
\ion{Ti}{i}& 633.6098&  -1.743  & MFW  &    --    &   --     &   7.34   &  4.50   &   --    &   --     &  10.38  &   4.52    &   6.98  &   4.47  \\
\ion{Ti}{i}& 655.6061&  -1.074  & MFW  &    --    &   --     &  12.51   &  4.62   &   --    &   --     &  16.40  &   4.86    &  10.88  &   4.35  \\
\ion{Ti}{i}& 659.9105&  -2.085  & MFW  &    --    &   --     &   --     &  --     &   --    &   --     &  15.41  &   4.83    &   9.88  &   4.38  \\
\ion{Ti}{i}& 686.1447&  -0.740  & MFW  &    --    &   --     &   4.95   &  4.27   &   --    &   --     &   7.42  &   4.25    &   5.03  &   4.31  \\
\ion{Ti}{i}& 718.8565&  -1.760  & MFW  &    --    &   --     &   7.04   &  4.37   &   --    &   --     &   --    &   --      &   5.73  &   4.22  \\
\ion{Ti}{i}& 744.0578&  -0.700  & MFW  &    --    &   --     &   5.15   &  4.20   &   --    &   --     &   --    &   --      &   4.88  &   4.19  \\
\ion{Ti}{i}& 802.4843&  -1.140  & MFW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &   7.61  &   4.42  \\
\ion{Ti}{i}& 835.3161&  -2.677  & MFW  &    --    &   --     &   9.82   &  4.61   &   --    &   --     &  14.72  &   4.75    &   7.99  &   4.42  \\
\ion{Ti}{i}& 867.5372&  -1.669  & MFW  &    --    &   --     &  14.80   &  4.58   &   --    &   --     &   --    &   --      &  14.29  &   4.49  \\
\ion{Ti}{i}& 868.2980&  -1.941  & MFW  &    --    &   --     &  11.91   &  4.46   &   --    &   --     &  17.32  &   4.72    &  11.89  &   4.46  \\
\ion{Ti}{i}& 869.2331&  -2.295  & MFW  &    --    &   --     &  10.48   &  4.63   &   --    &   --     &   --    &   --      &  10.25  &   4.61  \\
\ion{Ti}{i}& 873.4712&  -2.384  & MFW  &    --    &   --     &   9.15   &  4.56   &   --    &   --     &  14.40  &   4.74    &   8.18  &   4.47  \\
\\
 \ion{V}{i}   & 573.7059  &  -0.740& MFW&7.92  & 3.56   &  --   &   --   &6.78&   3.45  &  --  &   --   & --  &   --  \\
 \ion{V}{i}   & 613.5361  &  -0.746& MFW& 6.88 &  3.32  & 10.01 &  3.38  &6.63&   3.38  &13.32 &  3.50  &9.12 &  3.23 \\
 \ion{V}{i}   & 653.1414  &  -0.840& MFW& 4.20 &  3.18  &  7.81 &  3.32  &5.37&   3.45  &11.05 &  3.36  &6.62 &  3.17 \\
\\
\ion{Cr}{i} &   633.0090 &   -2.920 & MFW & 9.45&   4.97  &   12.41 &  4.99  &  8.77 &  4.98  &  16.05 &  5.24 &   --  &   --    \\
\ion{Cr}{i} &   663.0010 &   -3.560 & MFW & 5.23&   5.02  &    8.22 &  5.05  &  4.95 &  5.06  &  11.23 &  5.05 &  7.40 &  4.95   \\
\ion{Cr}{i} &   735.5960 &   -0.285 & MFW &  -- &    --   &   12.62 &  5.09  &   --  &   --   &  15.26 &  5.22 & 13.02 &  5.12   \\
\\
\ion{Mn}{i}  & 511.79** & -1.140 & MFW    & HFS   & 4.47  & HFS   & 4.58  & HFS   & 4.45  & --    & --  & --   & --  \\
\\
\ion{Fe}{i}& 466.1535 &  -1.270 & FMW &   --   &  --    &   4.21 &  6.68  &   --   &   --    &   6.53 &   7.07  &   --   &   --   \\
\ion{Fe}{i}& 479.4354 &  -4.050 & FMW &   --   &  --    &   5.90 &  6.94  &   --   &   --    &   6.25 &   6.77  &   --   &   --   \\
\ion{Fe}{i}& 484.9668 &  -2.680 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 489.2859 &  -1.290 & FMW &   7.11 &  6.923 &   7.15 &  6.82  &   6.51 &   6.90  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 489.6439 &  -2.050 & FMW &   --   &  --    &   7.20 &  7.15  &   --   &   --    &   7.80 &   7.16  &   --   &   --   \\
\ion{Fe}{i}& 491.8013 &  -1.360 & FMW &   --   &  --    &   6.41 &  6.75  &   --   &   --    &   6.77 &   6.73  &   --   &   --   \\
\ion{Fe}{i}& 510.9652 &  -0.980 & FMW &   8.24 &  6.94  &   --   &  --    &   8.24 &   7.03  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 552.5544 &  -1.330 & FMW &   7.32 &  6.95  &   8.05 &  6.99  &   6.66 &   6.93  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 585.6087 &  -1.640 & FMW &   4.11 &  6.71  &   5.84 &  6.96  &   4.20 &   6.84  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 585.8779 &  -2.260 & FMW &   2.26 &  6.84  &   3.55 &  7.05  &   1.95 &   6.86  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 586.1109 &  -2.450 & FMW &   1.44 &  6.87  &   --   &  --    &   --   &   --    &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 587.7794 &  -2.230 & FMW &   --   &  --    &   --   &  --    &   3.24 &   7.09  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 588.3817 &  -1.360 & FMW &   7.83 &  6.71  &   9.72 &  6.98  &   7.89 &   6.85  &   --   &   --    &   --   &   --   \\
\ion{Fe}{i}& 595.2717 &  -1.440 & FMW &   --   &  --    &   9.04 &  6.95  &   --   &   --    &   8.37 &   6.70  &   9.59 &   6.98  \\
\ion{Fe}{i}& 601.2210 &  -4.200 & FMW &   --   &  --    &   8.38 &  7.14  &   --   &   --    &   --   &   --    &   7.83 &   6.99  \\
\ion{Fe}{i}& 601.5245 &  -4.680 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   --   &   --    &   3.44 &   6.76  \\
\ion{Fe}{i}& 601.9366 &  -3.360 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   3.09 &   7.05  &   1.93 &   6.92  \\
\ion{Fe}{i}& 602.4058 &  -0.120 & FMW &   --   &  --    &  11.97 &  6.95  &   --   &   --    &  11.65 &   6.82  &  11.97 &   6.86  \\
\ion{Fe}{i}& 602.7051 &  -1.210 & FMW &   --   &  --    &   9.66 &  6.96  &   --   &   --    &  10.18 &   6.95  &   9.66 &   6.87  \\
\ion{Fe}{i}& 605.6005 &  -0.460 & FMW &   --   &  --    &   7.92 &  6.74  &   --   &   --    &   8.29 &   6.76  &   9.24 &   6.92  \\
\ion{Fe}{i}& 607.9008 &  -1.120 & FMW &   --   &  --    &   6.07 &  6.94  &   --   &   --    &   --   &   --    &   7.02 &   7.06  \\
\ion{Fe}{i}& 609.6663 &  -1.930 & FMW &   --   &  --    &   6.65 &  6.96  &   --   &   --    &   7.28 &   6.97  &   6.79 &   6.94  \\
\ion{Fe}{i}& 610.5128 &  -2.050 & FMW &   --   &  --    &   2.28 &  6.99  &   --   &   --    &   3.19 &   7.11  &   2.38 &   6.99  \\
\ion{Fe}{i}& 612.0246 &  -5.950 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   --   &   --    &   6.37 &   6.67  \\
\ion{Fe}{i}& 615.1616 &  -3.299 & FMW &  10.45 &  6.75  &   --   &  --    &   9.99 &   6.85  &   --   &   --    &   --   &   --    \\
\ion{Fe}{i}& 615.9375 &  -1.970 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   --   &   --    &   2.93 &   7.11  \\
\ion{Fe}{i}& 616.5360 &  -1.550 & FMW &   6.11 &  6.78  &   7.06 &  6.87  &   6.24 &   6.92  &   8.08 &   6.96  &   7.26 &   6.85  \\
\ion{Fe}{i}& 618.7989 &  -1.720 & FMW &   6.77 &  6.81  &   8.20 &  6.98  &   --   &   --    &   8.64 &   6.95  &   7.72 &   6.83  \\
\ion{Fe}{i}& 622.6734 &  -2.220 & FMW &   --   &  --    &   6.21 &  7.03  &   --   &   --    &   7.19 &   7.09  &   6.31 &   7.00  \\
\ion{Fe}{i}& 649.6465 &  -0.570 & FMW &   7.25 &  6.836 &   6.99 &  6.73  &   7.39 &   6.97  &   --   &   --    &   7.49 &   6.76  \\
\ion{Fe}{i}& 651.8366 &  -2.750 & FMW &   --   &  --    &  11.40 &  7.02  &   --   &   --    &  13.03 &   7.10  &  10.42 &   6.77  \\
\ion{Fe}{i}& 659.7559 &  -1.070 & FMW &   --   &  --    &   5.86 &  7.02  &   --   &   --    &   6.54 &   7.10  &   5.99 &   7.00  \\
\ion{Fe}{i}& 670.3565 &  -3.160 & FMW &   7.81 &  6.83  &   9.42 &  6.95  &   8.20 &   7.07  &   --   &   --    &   --   &   --    \\
\ion{Fe}{i}& 672.5356 &  -2.300 & FMW &   --   &  --    &   4.39 &  7.06  &   --   &   --    &   5.29 &   7.11  &   --   &   --    \\
\ion{Fe}{i}& 673.9521 &  -4.950 & FMW &   --   &  --    &   8.63 &  6.90  &   --   &   --    &  10.55 &   6.91  &   --   &   --    \\
\ion{Fe}{i}& 674.6954 &  -4.350 & FMW &   --   &  --    &   3.42 &  6.92  &   --   &   --    &   4.84 &   6.94  &   3.52 &   6.92  \\
\ion{Fe}{i}& 679.3258 &  -2.470 & FMW &   --   &  --    &   3.78 &  7.08  &   --   &   --    &   3.97 &   7.01  &   2.77 &   6.86  \\
\ion{Fe}{i}& 684.2685 &  -1.320 & FMW &   --   &  --    &   6.36 &  7.14  &   --   &   --    &   6.71 &   7.14  &   6.12 &   7.05  \\
\ion{Fe}{i}& 684.3655 &  -0.930 & FMW &   --   &  --    &   8.33 &  6.98  &   --   &   --    &   8.74 &   6.99  &   8.40 &   6.93  \\
\ion{Fe}{i}& 685.7250 &  -2.150 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &   --   &   --    &   4.10 &   6.79  \\
\ion{Fe}{i}& 686.2492 &  -1.570 & FMW &   --   &  --    &   5.15 &  7.06  &   --   &   --    &   5.92 &   7.13  &   4.90 &   6.98  \\
\ion{Fe}{i}& 691.6680 &  -1.450 & FMW &   --   &  --    &   8.68 &  7.02  &   --   &   --    &  10.25 &   7.20  &   8.96 &   7.00  \\
\ion{Fe}{i}& 697.6922 &  -1.850 & FMW &   --   &  --    &   2.44 &  6.85  &   --   &   --    &   3.71 &   7.04  &   2.72 &   6.89  \\
\ion{Fe}{i}& 698.8524 &  -3.660 & FMW &   --   &  --    &   --   &  --    &   --   &   --    &  12.04 &   7.12  &  10.40 &   7.02  \\
\ion{Fe}{i}& 702.2952 &  -1.250 & FMW &   --   &  --    &   9.64 &  7.04  &   --   &   --    &  10.62 &   7.11  &   8.96 &   6.84  \\
\ion{Fe}{i}& 706.9531 &  -4.340 & FMW &   --   &  --    &   4.00 &  6.93  &   --   &   --    &   5.03 &   6.87  &   --   &   --    \\
\ion{Fe}{i}& 721.9682 &  -1.690 & FMW &   --   &  --    &   8.16 &  7.05  &   --   &   --    &   9.27 &   7.14  &   8.74 &   7.08  \\
\ion{Fe}{i}& 747.6375 &  -1.680 & FMW &   --   &  --    &   2.71 &  7.00  &   --   &   --    &   --   &   --    &   3.73 &   7.17  \\
\ion{Fe}{i}& 749.8530 &  -2.250 & FMW &   --   &  --    &   3.87 &  6.94  &   --   &   --    &   5.50 &   7.12  &   4.23 &   6.97  \\
\ion{Fe}{i}& 758.3787 &  -1.990 & FMW &   --   &  --    &  14.44 &  6.90  &   --   &   --    &  15.74 &   6.90  &  15.71 &   7.00  \\
\ion{Fe}{i}& 794.1087 &  -2.580 & FMW &   --   &  --    &   9.04 &  6.91  &   --   &   --    &  10.19 &   6.92  &   9.24 &   6.87  \\
\ion{Fe}{i}& 883.8427 &  -1.980 & FMW &   --   &  --    &  17.12 &  6.92  &   --   &   --    &   --   &   --    &  18.18 &   6.97  \\
\\
\ion{Fe}{ii}& 483.3197 &  -4.780 & FMW &   2.22 &  6.84  &   --   &  --    &   --   &   --    &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 499.3358 &  -3.650 & FMW &   --   &  --    &   6.27 &  7.12  &   4.65 &   6.88  &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 510.0664 &  -4.370 & FMW &   3.54 &  6.96  &   --   &  --    &   --   &   --    &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 513.2669 &  -4.180 & FMW &   --   &  --    &   3.50 &  7.01  &   3.01 &   7.01  &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 525.6937 &  -4.250 & K88 &   3.08 &  6.82  &   2.90 &  7.03  &   --   &   --    &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 526.4812 &  -3.190 & FMW &   5.71 &  6.79  &   4.55 &  6.81  &   4.56 &   6.90  &     -- &     --  &     -- &     --  \\
\ion{Fe}{ii}& 599.1376 &  -3.557 & K88 &   --   &  --    &   3.23 &  6.80  &   --   &   --    &   3.90 &   7.04  &   3.91 &   6.85  \\
\ion{Fe}{ii}& 608.4111 &  -3.808 & K88 &   --   &  --    &   2.74 &  6.98  &   --   &   --    &   2.23 &   6.87  &   --   &     --  \\
\ion{Fe}{ii}& 614.9258 &  -2.724 & K88 &   --   &  --    &   3.16 &  6.86  &   2.75 &   6.79  &   3.58 &   7.10  &   4.17 &   7.00  \\
\ion{Fe}{ii}& 624.7557 &  -2.329 & K88 &   --   &  --    &   4.50 &  6.83  &   --   &   --    &   4.32 &   6.92  &   5.80 &   6.98  \\
\ion{Fe}{ii}& 636.9462 &  -4.253 & K88 &   --   &  --    &   2.28 &  6.92  &   --   &   --    &   2.43 &   7.01  &   2.84 &   6.97  \\
\ion{Fe}{ii}& 643.2680 &  -3.500 & H92 &   --   &  --    &   4.60 &  6.76  &   --   &   --    &   4.50 &   7.02  &     -- &     --  \\
\ion{Fe}{ii}& 645.6383 &  -2.075 & K88 &   --   &  --    &   5.87 &  6.91  &   --   &   --    &   4.90 &   6.84  &     -- &     --  \\
\ion{Fe}{ii}& 651.6080 &  -3.380 & H92 &   --   &  --    &   6.08 &  6.95  &   --   &   --    &   5.65 &   7.02  &   6.81 &   7.02  \\
\\
 \ion{Co}{i} & 533.17** & -6.473 & K88    & HFS   & 4.19  & HFS   & 4.28  & HFS   & 4.32  & --    & --    & --  & --   \\
 \ion{Co}{i} & 553.07** & -2.060 & FMW    & HFS   & 4.02  & HFS   & 4.35  & HFS   & 4.27  & --    & --    & --  & --   \\
 \ion{Co}{i} & 609.34** & -4.568 & K88    & --    & --    & HFS   & 4.16  & HFS   & 4.15  & HFS   & 4.10  & HFS & 4.01 \\
\\
\ion{Ni}{i}& 493.5830&  -0.350  & FMW  &    --    &   --     &   7.40   &  5.49   &   --    &   --     &   --    &   --      &   7.33  &   5.40  \\
\ion{Ni}{i}& 585.7746&  -0.636  & K88  &    4.37  &   5.43   &   5.36   &  5.61   &   4.47  &   5.60   &   --    &   --      &   --    &   --  \\
\ion{Ni}{i}& 600.7306&  -3.330  & FMW  &    --    &   --     &   8.42   &  5.48   &   --    &   --     &   --    &   --      &   9.12  &   5.54  \\
\ion{Ni}{i}& 608.6276&  -0.530  & FMW  &    --    &   --     &   4.01   &  5.37   &   --    &   --     &   4.67  &   5.45    &   4.83  &   5.48  \\
\ion{Ni}{i}& 611.1065&  -0.870  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &   3.47  &   5.33  \\
\ion{Ni}{i}& 612.8963&  -3.330  & FMW  &    --    &   --     &   9.04   &  5.58   &   6.28  &   5.44   &   --    &   --      &   --    &   --  \\
\ion{Ni}{i}& 613.0130&  -0.960  & FMW  &    1.43  &   5.16   &   --     &  --     &   2.25  &   5.55   &   --    &   --      &   --    &   --  \\
\ion{Ni}{i}& 617.5360&  -0.530  & FMW  &    5.01  &   5.33   &   5.32   &  5.39   &   5.35  &   5.55   &   5.34  &   5.33    &   5.93  &   5.44  \\
\ion{Ni}{i}& 617.6807&  -0.260  & LW   &    6.42  &   5.33   &   7.04   &  5.44   &   6.77  &   5.56   &   --    &   --      &   --    &   --  \\
\ion{Ni}{i}& 617.7236&  -3.500  & FMW  &    4.99  &   5.37   &   5.66   &  5.36   &   4.96  &   5.57   &   7.39  &   5.41    &   --    &   --  \\
\ion{Ni}{i}& 618.6708&  -0.960  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &   3.30  &   5.41  \\
\ion{Ni}{i}& 620.4600&  -1.100  & LW   &    --    &   --     &   2.46   &  5.38   &   --    &   --     &   2.84  &   5.39    &   2.83  &   5.43  \\
\ion{Ni}{i}& 632.7592&  -3.150  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &  11.26  &   5.69  \\
\ion{Ni}{i}& 648.2796&  -2.630  & FMW  &    --    &   --     &  10.77   &  5.51   &   --    &   --     &  12.10  &   5.51    &  10.99  &   5.46  \\
\ion{Ni}{i}& 658.6307&  -2.810  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &  12.39  &   5.76    &  11.33  &   5.72  \\
\ion{Ni}{i}& 659.8592&  -0.980  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &   2.88  &   5.50  \\
\ion{Ni}{i}& 677.2313&  -0.980  & FMW  &    --    &   --     &   6.62   &  5.47   &   --    &   --     &   7.12  &   5.47    &   7.59  &   5.57  \\
\ion{Ni}{i}& 700.1534&  -3.660  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &   5.49  &   5.55  \\
\ion{Ni}{i}& 706.2951&  -3.500  & FMW  &    --    &   --     &   5.77   &  5.50   &   --    &   --     &   7.98  &   5.61    &   6.18  &   5.52  \\
\ion{Ni}{i}& 778.8936&  -2.420  & FMW  &    --    &   --     &   --     &  --     &   --    &   --     &   --    &   --      &  14.92  &   5.71  \\
\\
\ion{Cu}{i}& 510.55**& -1.516   & BIEL & HFS      & 3.14     & HFS      & 2.91    & HFS     & 3.22     & --      & --        & --      & --      \\
\\
\ion{Zn}{i}& 481.0528 & -0.170  & BG   & 6.20     & 3.39     & 7.83     & 3.88    & 6.94    & 3.81     & --      & --        & --      & --      \\
\\
\ion{Y}{ii}& 488.3683 &    0.070&    HL&      --  &    --    &      --  &    --   &   9.58  &    1.64  &    --   &    --     &    --   &    --   \\
\ion{Y}{ii}& 498.2130 &   -1.290&    HL&     3.91 &   1.27   &     5.79 &   1.66  &   4.81  &    1.79  &    --   &    --     &    --   &    --   \\
\ion{Y}{ii}& 508.7417 &   -0.170&    HL&     7.63 &   1.02   &     8.56 &   1.18  &   8.51  &    1.57  &    --   &    --     &    --   &    --   \\
\ion{Y}{ii}& 511.9113 &   -1.360&    HL&     3.74 &   1.24   &     3.93 &   1.31  &   3.06  &    1.44  &    --   &    --     &    --   &    --   \\
\ion{Y}{ii}& 679.5413 &   -1.190&    CC&      --  &    --    &     1.72 &   1.54  &    --   &     --   &   3.48  &   1.79    &    1.67 &   1.47  \\
\\
\ion{Ba}{i}& 649.6897& -0.377  & NBS  & 17.99    & 1.81     & 21.05    & 2.01    &   18.53 &  2.09    &   --    &  --       &  21.01  &  1.90  \\
\\
\ion{La}{ii}& 480.4039&   -1.500&  LA  &  4.65    &  0.93    &  5.69    & 1.08    &  4.39   & 1.22     &  --     &  --       &  --     &  --     \\
\ion{La}{ii}& 511.4558&   -1.030&  LA  &   --     &   --     &  9.77    &  1.45   &    --   &   --     &   --    &   --      &   --    &    --   \\
\ion{La}{ii}& 632.0377&   -1.610&  ABH &  4.89    &  0.87    &  7.14    &  1.21   &   3.71  &  1.00    &  9.46   &  1.27     &  6.21   &   0.98  \\
\ion{La}{ii}& 639.0477&   -1.410&  LA  &  4.33    &  0.75    &  5.07    &  0.86   &   3.78  &  1.00    &  7.31   &  0.90     &  4.95   &   0.78  \\
\\
\ion{Ce}{ii}& 518.7457&    0.130&  H   & 4.19     & 1.14     &  5.53    & 1.41    & 4.84    & 1.62     &   --    &  --       & --      &   --     \\
\ion{Ce}{ii}& 533.0556&   -0.360&  H   & 2.98     & 0.92     &  4.00    & 1.13    & 3.59    & 1.40     &   --    &  --       & --      &   --     \\
\\
\ion{Nd}{ii}& 491.4382&  -0.700 & HA   &   6.39   &  1.15    &  8.90    &  1.61   & 6.15    &  1.44    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 496.1387&  -0.710 & MC'  &   5.26   &  1.22    &  7.25    &  1.58   & 5.83    &  1.69    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 498.9950&  -0.500 & MC'  &    --    &   --     & 10.13    &  2.03   & 7.26    &  1.82    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 499.8540&  -1.100 & MC'  &   3.36   &  1.00    &  4.96    &  1.28   & 3.20    &  1.31    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 508.9832&  -1.160 & MC'  &   4.42   &  0.93    &  5.96    &  1.15   & 4.77    &  1.35    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 543.1515&  -0.470 & HA   &   2.87   &  1.05    &  3.54    &  1.22   & 2.19    &  1.23    &   --    &   --      &    --   &   --    \\
\ion{Nd}{ii}& 548.5097&  -1.640 & HA   &    --    &   --     &  3.28    &  1.57   &  --     &   --     &   --    &   --      &    --   &   --    \\
\\
\hline

\end{longtable}
